Weighted Emulators with Local Heaviest Edges Stretch for Undirected Graphs

We introduce a generalized family of $\left( 2\cdot \left\lfloor \frac{k}{2} \right\rfloor-1, 2\cdot \left\lceil \frac{k}{2} \right\rceil \cdot W_{1} +\max\left\{0,2\cdot\left(\left\lceil\frac{k}{2}\right\rceil-2\right)\right\}\cdot W_{2} \right)$-emulators with $\tilde O \left(n^{1+\frac{1}{k}}\right)$ edges, for any $k\in\mathbb{N}$, where $W_{i}$ is the $i$th heaviest edge on a shortest path between two vertices. Our construction generalizes the $+2W_{1}$-spanner of size $\tilde O\left(n^{\frac{3}{2}}\right)$ and the $+4W_{1}$-emulator of size $\tilde O \left(n^{\frac{4}{3}}\right)$, both by Elkin, Gitlitz and Neiman [DISC'21 and DICO'23]. When $k$ is even, these are $\left(k-1,k\cdot W_{1} + \left(k-4\right)\cdot W_{2}\right)$-emulators and when $k$ is odd, these are $\left(k-2,\left(k+1\right)\cdot W_{1} + \left(k-3\right) \cdot W_{2}\right)$-emulators. Our framework not only expands known constructions for weighted graphs but also yields an improved stretch over state of the art emulators and spanners for unweighted graphs within a specific distance regime. In particular, for all vertex pairs separated by a distance of $\delta \leq O\left(3^{k^{2}}\right)$, our construction improves upon the seminal additive $+\tilde O\left(\delta^{1-\frac{1}{k}}\right)$-emulator of size $\tilde O\left(n^{1+\frac{1}{2^{k+1}-1}}\right)$ by Thorup and Zwick [SODA'06].

==> Illustrations/Emulators/_3,4W1_/case_a.tex <==
\begin{figure}[h]
\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4688385384801397] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (331.15,146.14) .. controls (332.81,144.47) and (334.48,144.47) .. (336.15,146.13) .. controls (337.82,147.79) and (339.49,147.78) .. (341.15,146.11) .. controls (342.82,144.44) and (344.48,144.44) .. (346.15,146.1) .. controls (347.82,147.76) and (349.49,147.75) .. (351.15,146.08) .. controls (352.82,144.41) and (354.48,144.41) .. (356.15,146.07) .. controls (357.82,147.73) and (359.49,147.72) .. (361.15,146.05) .. controls (362.82,144.38) and (364.48,144.38) .. (366.15,146.04) .. controls (367.82,147.7) and (369.49,147.69) .. (371.15,146.02) .. controls (372.82,144.35) and (374.48,144.35) .. (376.15,146.01) .. controls (377.82,147.67) and (379.49,147.66) .. (381.15,145.99) .. controls (382.82,144.32) and (384.48,144.32) .. (386.15,145.98) .. controls (387.82,147.64) and (389.49,147.63) .. (391.15,145.96) .. controls (392.82,144.29) and (394.48,144.29) .. (396.15,145.95) .. controls (397.82,147.61) and (399.49,147.6) .. (401.15,145.93) .. controls (402.82,144.26) and (404.48,144.26) .. (406.15,145.92) .. controls (407.82,147.58) and (409.49,147.57) .. (411.15,145.9) .. controls (412.82,144.23) and (414.48,144.23) .. (416.15,145.89) .. controls (417.82,147.55) and (419.49,147.54) .. (421.15,145.87) -- (423.32,145.87) -- (423.32,145.87) ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.9,146.03) .. controls (185.9,143.82) and (187.69,142.03) .. (189.9,142.03) .. controls (192.11,142.03) and (193.9,143.82) .. (193.9,146.03) .. controls (193.9,148.24) and (192.11,150.03) .. (189.9,150.03) .. controls (187.69,150.03) and (185.9,148.24) .. (185.9,146.03) -- cycle ;
%Shape: Right Angle [id:dp4351655150422935] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (195,128.25) -- (277.5,128.25) -- (277.5,134.42) ;
%Shape: Right Angle [id:dp844565292818082] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (277.5,128.25) -- (195,128.25) -- (195,134.42) ;

%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.5,146.17) .. controls (277.5,143.96) and (279.29,142.17) .. (281.5,142.17) .. controls (283.71,142.17) and (285.5,143.96) .. (285.5,146.17) .. controls (285.5,148.38) and (283.71,150.17) .. (281.5,150.17) .. controls (279.29,150.17) and (277.5,148.38) .. (277.5,146.17) -- cycle ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.9,146.14) .. controls (191.56,144.47) and (193.23,144.47) .. (194.9,146.13) .. controls (196.57,147.79) and (198.24,147.78) .. (199.9,146.11) .. controls (201.57,144.44) and (203.23,144.44) .. (204.9,146.1) .. controls (206.57,147.76) and (208.24,147.75) .. (209.9,146.08) .. controls (211.57,144.41) and (213.23,144.41) .. (214.9,146.07) .. controls (216.57,147.73) and (218.24,147.72) .. (219.9,146.05) .. controls (221.57,144.38) and (223.23,144.38) .. (224.9,146.04) .. controls (226.57,147.7) and (228.24,147.69) .. (229.9,146.02) .. controls (231.57,144.35) and (233.23,144.35) .. (234.9,146.01) .. controls (236.57,147.67) and (238.24,147.66) .. (239.9,145.99) .. controls (241.57,144.32) and (243.23,144.32) .. (244.9,145.98) .. controls (246.57,147.64) and (248.24,147.63) .. (249.9,145.96) .. controls (251.57,144.29) and (253.23,144.29) .. (254.9,145.95) .. controls (256.57,147.61) and (258.24,147.6) .. (259.9,145.93) .. controls (261.57,144.26) and (263.23,144.26) .. (264.9,145.92) .. controls (266.57,147.58) and (268.24,147.57) .. (269.9,145.9) .. controls (271.57,144.23) and (273.23,144.23) .. (274.9,145.89) .. controls (276.57,147.55) and (278.24,147.54) .. (279.9,145.87) -- (282.07,145.87) -- (282.07,145.87) ;
%Shape: Circle [id:dp4685013980796495] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.15,146.03) .. controls (327.15,143.82) and (328.94,142.03) .. (331.15,142.03) .. controls (333.36,142.03) and (335.15,143.82) .. (335.15,146.03) .. controls (335.15,148.24) and (333.36,150.03) .. (331.15,150.03) .. controls (328.94,150.03) and (327.15,148.24) .. (327.15,146.03) -- cycle ;
%Shape: Circle [id:dp9208192021911288] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.75,146.17) .. controls (418.75,143.96) and (420.54,142.17) .. (422.75,142.17) .. controls (424.96,142.17) and (426.75,143.96) .. (426.75,146.17) .. controls (426.75,148.38) and (424.96,150.17) .. (422.75,150.17) .. controls (420.54,150.17) and (418.75,148.38) .. (418.75,146.17) -- cycle ;

% Text Node
\draw (183.98,133.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (277.25,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (230.5,113.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (325.23,133.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (418.5,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};


\end{tikzpicture}



\caption[.]{\label{fig:_3,4W1__case_a} To the left: \case{a} of \algref{_3,4W1_}. To the right: the path that will be in  $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_3,4W1_/case_b.tex <==
\begin{figure}[h]
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da45889737437713385] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (471.57,145.7) .. controls (473.24,144.04) and (474.9,144.04) .. (476.57,145.71) .. controls (478.23,147.38) and (479.9,147.39) .. (481.57,145.73) .. controls (483.24,144.07) and (484.9,144.07) .. (486.57,145.74) .. controls (488.23,147.41) and (489.9,147.42) .. (491.57,145.76) .. controls (493.24,144.1) and (494.9,144.1) .. (496.57,145.77) .. controls (498.23,147.44) and (499.9,147.45) .. (501.57,145.79) .. controls (503.24,144.13) and (504.9,144.13) .. (506.57,145.8) .. controls (508.23,147.47) and (509.9,147.48) .. (511.57,145.82) .. controls (513.24,144.16) and (514.9,144.16) .. (516.57,145.83) -- (517.67,145.83) -- (517.67,145.83) ;
%Straight Lines [id:da9647911377962066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (281.5,146.17) -- (281.5,146.27) -- (281.5,146.27) .. controls (283.15,147.95) and (283.14,149.62) .. (281.46,151.27) .. controls (279.78,152.92) and (279.76,154.59) .. (281.41,156.27) .. controls (283.06,157.95) and (283.05,159.62) .. (281.37,161.27) .. controls (279.69,162.92) and (279.68,164.59) .. (281.33,166.27) .. controls (282.98,167.95) and (282.97,169.62) .. (281.29,171.27) .. controls (279.61,172.92) and (279.59,174.59) .. (281.24,176.27) .. controls (282.89,177.95) and (282.88,179.62) .. (281.2,181.27) .. controls (279.52,182.92) and (279.51,184.59) .. (281.16,186.27) -- (281.15,187.2) -- (281.15,187.2) ;
%Shape: Right Angle [id:dp1668775047783726] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (323.25,110) -- (194.75,110) -- (194.75,116.17) ;
%Shape: Right Angle [id:dp687806914190257] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (194.75,110) -- (323.25,110) -- (323.25,116.17) ;

%Shape: Circle [id:dp7808284149586662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.17,146) .. controls (324.17,143.79) and (325.96,142) .. (328.17,142) .. controls (330.38,142) and (332.17,143.79) .. (332.17,146) .. controls (332.17,148.21) and (330.38,150) .. (328.17,150) .. controls (325.96,150) and (324.17,148.21) .. (324.17,146) -- cycle ;
%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232,146.17) .. controls (232,143.96) and (233.79,142.17) .. (236,142.17) .. controls (238.21,142.17) and (240,143.96) .. (240,146.17) .. controls (240,148.38) and (238.21,150.17) .. (236,150.17) .. controls (233.79,150.17) and (232,148.38) .. (232,146.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.9,146.03) .. controls (185.9,143.82) and (187.69,142.03) .. (189.9,142.03) .. controls (192.11,142.03) and (193.9,143.82) .. (193.9,146.03) .. controls (193.9,148.24) and (192.11,150.03) .. (189.9,150.03) .. controls (187.69,150.03) and (185.9,148.24) .. (185.9,146.03) -- cycle ;
%Shape: Right Angle [id:dp4351655150422935] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (194.75,126.75) -- (231,126.75) -- (231,132.92) ;
%Shape: Right Angle [id:dp844565292818082] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (231,126.75) -- (194.75,126.75) -- (194.75,132.92) ;

%Straight Lines [id:da4361661335215894] 
\draw    (236,146.17) -- (281.5,146.17) ;
%Shape: Circle [id:dp0073870350527860396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.4,187.2) .. controls (231.4,184.99) and (233.19,183.2) .. (235.4,183.2) .. controls (237.61,183.2) and (239.4,184.99) .. (239.4,187.2) .. controls (239.4,189.41) and (237.61,191.2) .. (235.4,191.2) .. controls (233.19,191.2) and (231.4,189.41) .. (231.4,187.2) -- cycle ;
%Shape: Circle [id:dp793002311990922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.4,231.2) .. controls (311.4,228.99) and (313.19,227.2) .. (315.4,227.2) .. controls (317.61,227.2) and (319.4,228.99) .. (319.4,231.2) .. controls (319.4,233.41) and (317.61,235.2) .. (315.4,235.2) .. controls (313.19,235.2) and (311.4,233.41) .. (311.4,231.2) -- cycle ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.5,146.17) .. controls (277.5,143.96) and (279.29,142.17) .. (281.5,142.17) .. controls (283.71,142.17) and (285.5,143.96) .. (285.5,146.17) .. controls (285.5,148.38) and (283.71,150.17) .. (281.5,150.17) .. controls (279.29,150.17) and (277.5,148.38) .. (277.5,146.17) -- cycle ;
%Shape: Circle [id:dp05818064166223391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.15,187.2) .. controls (277.15,184.99) and (278.94,183.2) .. (281.15,183.2) .. controls (283.36,183.2) and (285.15,184.99) .. (285.15,187.2) .. controls (285.15,189.41) and (283.36,191.2) .. (281.15,191.2) .. controls (278.94,191.2) and (277.15,189.41) .. (277.15,187.2) -- cycle ;
%Straight Lines [id:da356720362962081] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (502.9,231.03) -- (424.9,187.03) ;
%Straight Lines [id:da7535021672040139] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (379.4,145.87) .. controls (381.07,144.2) and (382.74,144.21) .. (384.4,145.88) .. controls (386.06,147.55) and (387.73,147.56) .. (389.4,145.9) .. controls (391.07,144.24) and (392.73,144.24) .. (394.4,145.91) .. controls (396.07,147.58) and (397.73,147.58) .. (399.4,145.92) .. controls (401.07,144.26) and (402.74,144.27) .. (404.4,145.94) .. controls (406.07,147.61) and (407.73,147.61) .. (409.4,145.95) .. controls (411.07,144.29) and (412.74,144.3) .. (414.4,145.97) .. controls (416.07,147.64) and (417.73,147.64) .. (419.4,145.98) .. controls (421.07,144.32) and (422.74,144.33) .. (424.4,146) -- (425.5,146) -- (425.5,146) ;
%Straight Lines [id:da007175216585737498] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (425.5,183.58) -- (425.5,146) ;
%Shape: Circle [id:dp6544477396894739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.67,145.83) .. controls (513.67,143.62) and (515.46,141.83) .. (517.67,141.83) .. controls (519.88,141.83) and (521.67,143.62) .. (521.67,145.83) .. controls (521.67,148.04) and (519.88,149.83) .. (517.67,149.83) .. controls (515.46,149.83) and (513.67,148.04) .. (513.67,145.83) -- cycle ;
%Shape: Circle [id:dp8290406049972605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.5,146) .. controls (421.5,143.79) and (423.29,142) .. (425.5,142) .. controls (427.71,142) and (429.5,143.79) .. (429.5,146) .. controls (429.5,148.21) and (427.71,150) .. (425.5,150) .. controls (423.29,150) and (421.5,148.21) .. (421.5,146) -- cycle ;
%Shape: Circle [id:dp1333146475175444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.4,145.87) .. controls (375.4,143.66) and (377.19,141.87) .. (379.4,141.87) .. controls (381.61,141.87) and (383.4,143.66) .. (383.4,145.87) .. controls (383.4,148.08) and (381.61,149.87) .. (379.4,149.87) .. controls (377.19,149.87) and (375.4,148.08) .. (375.4,145.87) -- cycle ;
%Shape: Circle [id:dp6418448434630215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.9,187.03) .. controls (420.9,184.82) and (422.69,183.03) .. (424.9,183.03) .. controls (427.11,183.03) and (428.9,184.82) .. (428.9,187.03) .. controls (428.9,189.24) and (427.11,191.03) .. (424.9,191.03) .. controls (422.69,191.03) and (420.9,189.24) .. (420.9,187.03) -- cycle ;
%Straight Lines [id:da6090836501506083] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (502.9,235.03) -- (471.25,146) ;
%Shape: Circle [id:dp4988526404336473] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500.9,231.03) .. controls (500.9,228.82) and (502.69,227.03) .. (504.9,227.03) .. controls (507.11,227.03) and (508.9,228.82) .. (508.9,231.03) .. controls (508.9,233.24) and (507.11,235.03) .. (504.9,235.03) .. controls (502.69,235.03) and (500.9,233.24) .. (500.9,231.03) -- cycle ;
%Shape: Circle [id:dp06716918452301468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467,146) .. controls (467,143.79) and (468.79,142) .. (471,142) .. controls (473.21,142) and (475,143.79) .. (475,146) .. controls (475,148.21) and (473.21,150) .. (471,150) .. controls (468.79,150) and (467,148.21) .. (467,146) -- cycle ;
%Straight Lines [id:da6170756074086261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (236,146.17) -- (236,146.27) -- (236,146.27) .. controls (237.65,147.95) and (237.64,149.62) .. (235.96,151.27) .. controls (234.28,152.92) and (234.26,154.59) .. (235.91,156.27) .. controls (237.56,157.95) and (237.55,159.62) .. (235.87,161.27) .. controls (234.19,162.92) and (234.18,164.59) .. (235.83,166.27) .. controls (237.48,167.95) and (237.47,169.62) .. (235.79,171.27) .. controls (234.11,172.92) and (234.09,174.59) .. (235.74,176.27) .. controls (237.39,177.95) and (237.38,179.62) .. (235.7,181.27) .. controls (234.02,182.92) and (234.01,184.59) .. (235.66,186.27) -- (235.65,187.2) -- (235.65,187.2) ;
%Straight Lines [id:da07057773530790357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (282.07,145.87) .. controls (283.74,144.2) and (285.4,144.21) .. (287.07,145.88) .. controls (288.73,147.55) and (290.4,147.56) .. (292.07,145.9) .. controls (293.74,144.24) and (295.4,144.24) .. (297.07,145.91) .. controls (298.74,147.58) and (300.4,147.58) .. (302.07,145.92) .. controls (303.74,144.26) and (305.41,144.27) .. (307.07,145.94) .. controls (308.74,147.61) and (310.4,147.61) .. (312.07,145.95) .. controls (313.74,144.29) and (315.41,144.3) .. (317.07,145.97) .. controls (318.74,147.64) and (320.4,147.64) .. (322.07,145.98) .. controls (323.74,144.32) and (325.41,144.33) .. (327.07,146) -- (328.17,146) -- (328.17,146) ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.9,146.14) .. controls (191.57,144.48) and (193.23,144.48) .. (194.9,146.15) .. controls (196.56,147.82) and (198.23,147.83) .. (199.9,146.17) .. controls (201.57,144.51) and (203.23,144.51) .. (204.9,146.18) .. controls (206.56,147.85) and (208.23,147.86) .. (209.9,146.2) .. controls (211.57,144.54) and (213.23,144.54) .. (214.9,146.21) .. controls (216.56,147.88) and (218.23,147.89) .. (219.9,146.23) .. controls (221.57,144.57) and (223.23,144.57) .. (224.9,146.24) .. controls (226.56,147.91) and (228.23,147.92) .. (229.9,146.26) .. controls (231.57,144.6) and (233.23,144.6) .. (234.9,146.27) -- (236,146.27) -- (236,146.27) ;
%Straight Lines [id:da2585224041680232] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.4,231.2) -- (315.4,231.2) -- (315.4,231.2) .. controls (313.23,230.27) and (312.62,228.73) .. (313.55,226.56) .. controls (314.48,224.39) and (313.86,222.84) .. (311.69,221.91) .. controls (309.52,220.98) and (308.91,219.44) .. (309.84,217.27) .. controls (310.77,215.1) and (310.16,213.55) .. (307.99,212.62) .. controls (305.82,211.69) and (305.2,210.15) .. (306.13,207.98) .. controls (307.06,205.81) and (306.45,204.27) .. (304.28,203.34) .. controls (302.11,202.41) and (301.49,200.86) .. (302.42,198.69) .. controls (303.35,196.52) and (302.74,194.98) .. (300.57,194.05) .. controls (298.4,193.12) and (297.79,191.58) .. (298.72,189.41) .. controls (299.65,187.24) and (299.03,185.69) .. (296.86,184.76) .. controls (294.69,183.83) and (294.08,182.29) .. (295.01,180.12) .. controls (295.94,177.95) and (295.33,176.4) .. (293.16,175.47) .. controls (290.99,174.54) and (290.37,173) .. (291.3,170.83) .. controls (292.23,168.66) and (291.62,167.12) .. (289.45,166.19) .. controls (287.28,165.26) and (286.66,163.71) .. (287.59,161.54) .. controls (288.52,159.37) and (287.91,157.83) .. (285.74,156.9) .. controls (283.57,155.97) and (282.96,154.43) .. (283.89,152.26) .. controls (284.82,150.09) and (284.2,148.54) .. (282.03,147.61) -- (281.5,146.27) -- (281.5,146.27) ;
%Shape: Right Angle [id:dp16447572760424967] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (287,126.75) -- (323.25,126.75) -- (323.25,132.92) ;
%Shape: Right Angle [id:dp514120297350884] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (323.25,126.75) -- (287,126.75) -- (287,132.92) ;


% Text Node
\draw (183.98,133.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (230.58,132.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (277.58,132.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (323.25,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (252.25,96) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (207.75,113.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (300.25,114.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (221.33,192.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (268.58,193.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( y)$};
% Text Node
\draw (304.83,235.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( y)$};
% Text Node
\draw (373.48,132.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (420.08,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (467.08,132) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (512.75,132.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (410.83,192.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (494.33,235.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( y)$};


\end{tikzpicture}




\caption[.]{\label{fig:(3,4W1)_case_b} To the left: \case{b} of \algref{(3,4W1)}. To the right: the path that will be in the emulator $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_3,4W1_/case_b_generic.tex <==
\begin{figure}[h]
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da45889737437713385] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (471.57,145.7) .. controls (473.24,144.04) and (474.9,144.04) .. (476.57,145.71) .. controls (478.23,147.38) and (479.9,147.39) .. (481.57,145.73) .. controls (483.24,144.07) and (484.9,144.07) .. (486.57,145.74) .. controls (488.23,147.41) and (489.9,147.42) .. (491.57,145.76) .. controls (493.24,144.1) and (494.9,144.1) .. (496.57,145.77) .. controls (498.23,147.44) and (499.9,147.45) .. (501.57,145.79) .. controls (503.24,144.13) and (504.9,144.13) .. (506.57,145.8) .. controls (508.23,147.47) and (509.9,147.48) .. (511.57,145.82) .. controls (513.24,144.16) and (514.9,144.16) .. (516.57,145.83) -- (517.67,145.83) -- (517.67,145.83) ;
%Straight Lines [id:da9647911377962066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (281.5,146.17) -- (281.5,146.27) -- (281.5,146.27) .. controls (283.15,147.95) and (283.14,149.62) .. (281.46,151.27) .. controls (279.78,152.92) and (279.76,154.59) .. (281.41,156.27) .. controls (283.06,157.95) and (283.05,159.62) .. (281.37,161.27) .. controls (279.69,162.92) and (279.68,164.59) .. (281.33,166.27) .. controls (282.98,167.95) and (282.97,169.62) .. (281.29,171.27) .. controls (279.61,172.92) and (279.59,174.59) .. (281.24,176.27) .. controls (282.89,177.95) and (282.88,179.62) .. (281.2,181.27) .. controls (279.52,182.92) and (279.51,184.59) .. (281.16,186.27) -- (281.15,187.2) -- (281.15,187.2) ;
%Shape: Circle [id:dp7808284149586662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.17,146) .. controls (324.17,143.79) and (325.96,142) .. (328.17,142) .. controls (330.38,142) and (332.17,143.79) .. (332.17,146) .. controls (332.17,148.21) and (330.38,150) .. (328.17,150) .. controls (325.96,150) and (324.17,148.21) .. (324.17,146) -- cycle ;
%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232,146.17) .. controls (232,143.96) and (233.79,142.17) .. (236,142.17) .. controls (238.21,142.17) and (240,143.96) .. (240,146.17) .. controls (240,148.38) and (238.21,150.17) .. (236,150.17) .. controls (233.79,150.17) and (232,148.38) .. (232,146.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.9,146.03) .. controls (185.9,143.82) and (187.69,142.03) .. (189.9,142.03) .. controls (192.11,142.03) and (193.9,143.82) .. (193.9,146.03) .. controls (193.9,148.24) and (192.11,150.03) .. (189.9,150.03) .. controls (187.69,150.03) and (185.9,148.24) .. (185.9,146.03) -- cycle ;
%Shape: Right Angle [id:dp4351655150422935] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (194.75,126.75) -- (231,126.75) -- (231,132.92) ;
%Shape: Right Angle [id:dp844565292818082] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (231,126.75) -- (194.75,126.75) -- (194.75,132.92) ;

%Straight Lines [id:da4361661335215894] 
\draw    (236,146.17) -- (281.5,146.17) ;
%Shape: Circle [id:dp0073870350527860396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.4,187.2) .. controls (231.4,184.99) and (233.19,183.2) .. (235.4,183.2) .. controls (237.61,183.2) and (239.4,184.99) .. (239.4,187.2) .. controls (239.4,189.41) and (237.61,191.2) .. (235.4,191.2) .. controls (233.19,191.2) and (231.4,189.41) .. (231.4,187.2) -- cycle ;
%Shape: Circle [id:dp793002311990922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.4,231.2) .. controls (311.4,228.99) and (313.19,227.2) .. (315.4,227.2) .. controls (317.61,227.2) and (319.4,228.99) .. (319.4,231.2) .. controls (319.4,233.41) and (317.61,235.2) .. (315.4,235.2) .. controls (313.19,235.2) and (311.4,233.41) .. (311.4,231.2) -- cycle ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.5,146.17) .. controls (277.5,143.96) and (279.29,142.17) .. (281.5,142.17) .. controls (283.71,142.17) and (285.5,143.96) .. (285.5,146.17) .. controls (285.5,148.38) and (283.71,150.17) .. (281.5,150.17) .. controls (279.29,150.17) and (277.5,148.38) .. (277.5,146.17) -- cycle ;
%Shape: Circle [id:dp05818064166223391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.15,187.2) .. controls (277.15,184.99) and (278.94,183.2) .. (281.15,183.2) .. controls (283.36,183.2) and (285.15,184.99) .. (285.15,187.2) .. controls (285.15,189.41) and (283.36,191.2) .. (281.15,191.2) .. controls (278.94,191.2) and (277.15,189.41) .. (277.15,187.2) -- cycle ;
%Straight Lines [id:da356720362962081] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (502.9,231.03) -- (424.9,187.03) ;
%Straight Lines [id:da7535021672040139] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (379.4,145.87) .. controls (381.07,144.2) and (382.74,144.21) .. (384.4,145.88) .. controls (386.06,147.55) and (387.73,147.56) .. (389.4,145.9) .. controls (391.07,144.24) and (392.73,144.24) .. (394.4,145.91) .. controls (396.07,147.58) and (397.73,147.58) .. (399.4,145.92) .. controls (401.07,144.26) and (402.74,144.27) .. (404.4,145.94) .. controls (406.07,147.61) and (407.73,147.61) .. (409.4,145.95) .. controls (411.07,144.29) and (412.74,144.3) .. (414.4,145.97) .. controls (416.07,147.64) and (417.73,147.64) .. (419.4,145.98) .. controls (421.07,144.32) and (422.74,144.33) .. (424.4,146) -- (425.5,146) -- (425.5,146) ;
%Straight Lines [id:da007175216585737498] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (425.5,183.58) -- (425.5,146) ;
%Shape: Circle [id:dp6544477396894739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.67,145.83) .. controls (513.67,143.62) and (515.46,141.83) .. (517.67,141.83) .. controls (519.88,141.83) and (521.67,143.62) .. (521.67,145.83) .. controls (521.67,148.04) and (519.88,149.83) .. (517.67,149.83) .. controls (515.46,149.83) and (513.67,148.04) .. (513.67,145.83) -- cycle ;
%Shape: Circle [id:dp8290406049972605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.5,146) .. controls (421.5,143.79) and (423.29,142) .. (425.5,142) .. controls (427.71,142) and (429.5,143.79) .. (429.5,146) .. controls (429.5,148.21) and (427.71,150) .. (425.5,150) .. controls (423.29,150) and (421.5,148.21) .. (421.5,146) -- cycle ;
%Shape: Circle [id:dp1333146475175444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.4,145.87) .. controls (375.4,143.66) and (377.19,141.87) .. (379.4,141.87) .. controls (381.61,141.87) and (383.4,143.66) .. (383.4,145.87) .. controls (383.4,148.08) and (381.61,149.87) .. (379.4,149.87) .. controls (377.19,149.87) and (375.4,148.08) .. (375.4,145.87) -- cycle ;
%Shape: Circle [id:dp6418448434630215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.9,187.03) .. controls (420.9,184.82) and (422.69,183.03) .. (424.9,183.03) .. controls (427.11,183.03) and (428.9,184.82) .. (428.9,187.03) .. controls (428.9,189.24) and (427.11,191.03) .. (424.9,191.03) .. controls (422.69,191.03) and (420.9,189.24) .. (420.9,187.03) -- cycle ;
%Straight Lines [id:da6090836501506083] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (502.9,235.03) -- (471.25,146) ;
%Shape: Circle [id:dp4988526404336473] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500.9,231.03) .. controls (500.9,228.82) and (502.69,227.03) .. (504.9,227.03) .. controls (507.11,227.03) and (508.9,228.82) .. (508.9,231.03) .. controls (508.9,233.24) and (507.11,235.03) .. (504.9,235.03) .. controls (502.69,235.03) and (500.9,233.24) .. (500.9,231.03) -- cycle ;
%Shape: Circle [id:dp06716918452301468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467,146) .. controls (467,143.79) and (468.79,142) .. (471,142) .. controls (473.21,142) and (475,143.79) .. (475,146) .. controls (475,148.21) and (473.21,150) .. (471,150) .. controls (468.79,150) and (467,148.21) .. (467,146) -- cycle ;
%Straight Lines [id:da6170756074086261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (236,146.17) -- (236,146.27) -- (236,146.27) .. controls (237.65,147.95) and (237.64,149.62) .. (235.96,151.27) .. controls (234.28,152.92) and (234.26,154.59) .. (235.91,156.27) .. controls (237.56,157.95) and (237.55,159.62) .. (235.87,161.27) .. controls (234.19,162.92) and (234.18,164.59) .. (235.83,166.27) .. controls (237.48,167.95) and (237.47,169.62) .. (235.79,171.27) .. controls (234.11,172.92) and (234.09,174.59) .. (235.74,176.27) .. controls (237.39,177.95) and (237.38,179.62) .. (235.7,181.27) .. controls (234.02,182.92) and (234.01,184.59) .. (235.66,186.27) -- (235.65,187.2) -- (235.65,187.2) ;
%Straight Lines [id:da07057773530790357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (282.07,145.87) .. controls (283.74,144.2) and (285.4,144.21) .. (287.07,145.88) .. controls (288.73,147.55) and (290.4,147.56) .. (292.07,145.9) .. controls (293.74,144.24) and (295.4,144.24) .. (297.07,145.91) .. controls (298.74,147.58) and (300.4,147.58) .. (302.07,145.92) .. controls (303.74,144.26) and (305.41,144.27) .. (307.07,145.94) .. controls (308.74,147.61) and (310.4,147.61) .. (312.07,145.95) .. controls (313.74,144.29) and (315.41,144.3) .. (317.07,145.97) .. controls (318.74,147.64) and (320.4,147.64) .. (322.07,145.98) .. controls (323.74,144.32) and (325.41,144.33) .. (327.07,146) -- (328.17,146) -- (328.17,146) ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.9,146.14) .. controls (191.57,144.48) and (193.23,144.48) .. (194.9,146.15) .. controls (196.56,147.82) and (198.23,147.83) .. (199.9,146.17) .. controls (201.57,144.51) and (203.23,144.51) .. (204.9,146.18) .. controls (206.56,147.85) and (208.23,147.86) .. (209.9,146.2) .. controls (211.57,144.54) and (213.23,144.54) .. (214.9,146.21) .. controls (216.56,147.88) and (218.23,147.89) .. (219.9,146.23) .. controls (221.57,144.57) and (223.23,144.57) .. (224.9,146.24) .. controls (226.56,147.91) and (228.23,147.92) .. (229.9,146.26) .. controls (231.57,144.6) and (233.23,144.6) .. (234.9,146.27) -- (236,146.27) -- (236,146.27) ;
%Straight Lines [id:da2585224041680232] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313.4,231.2) -- (315.4,231.2) -- (315.4,231.2) .. controls (313.23,230.27) and (312.62,228.73) .. (313.55,226.56) .. controls (314.48,224.39) and (313.86,222.84) .. (311.69,221.91) .. controls (309.52,220.98) and (308.91,219.44) .. (309.84,217.27) .. controls (310.77,215.1) and (310.16,213.55) .. (307.99,212.62) .. controls (305.82,211.69) and (305.2,210.15) .. (306.13,207.98) .. controls (307.06,205.81) and (306.45,204.27) .. (304.28,203.34) .. controls (302.11,202.41) and (301.49,200.86) .. (302.42,198.69) .. controls (303.35,196.52) and (302.74,194.98) .. (300.57,194.05) .. controls (298.4,193.12) and (297.79,191.58) .. (298.72,189.41) .. controls (299.65,187.24) and (299.03,185.69) .. (296.86,184.76) .. controls (294.69,183.83) and (294.08,182.29) .. (295.01,180.12) .. controls (295.94,177.95) and (295.33,176.4) .. (293.16,175.47) .. controls (290.99,174.54) and (290.37,173) .. (291.3,170.83) .. controls (292.23,168.66) and (291.62,167.12) .. (289.45,166.19) .. controls (287.28,165.26) and (286.66,163.71) .. (287.59,161.54) .. controls (288.52,159.37) and (287.91,157.83) .. (285.74,156.9) .. controls (283.57,155.97) and (282.96,154.43) .. (283.89,152.26) .. controls (284.82,150.09) and (284.2,148.54) .. (282.03,147.61) -- (281.5,146.27) -- (281.5,146.27) ;
%Shape: Right Angle [id:dp16447572760424967] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (287,126.75) -- (323.25,126.75) -- (323.25,132.92) ;
%Shape: Right Angle [id:dp514120297350884] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (323.25,126.75) -- (287,126.75) -- (287,132.92) ;


% Text Node
\draw (183.98,133.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (230.58,132.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (277.58,132.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (323.25,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (207.75,113.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (300.25,114.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (221.33,192.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (268.58,193.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( y)$};
% Text Node
\draw (304.83,235.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( y)$};
% Text Node
\draw (373.48,132.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (420.08,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (467.08,132) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (512.75,132.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (410.83,192.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (494.33,235.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( y)$};


\end{tikzpicture}


\caption[.]{\label{fig:_3,4W1__case_b_generic} To the left: \case{b} of \algref{_3,4W1_}. To the right: the path that will be in $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_3,4W1_/case_c.tex <==
\begin{figure}[h]
\centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6846842571466298] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (567.67,231.38) -- (533.5,146.31) ;
%Straight Lines [id:da8784838934877348] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (392.4,187.45) -- (393,146.52) ;
%Straight Lines [id:da6775138959126212] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (534.07,146.12) .. controls (535.74,144.45) and (537.4,144.46) .. (539.07,146.13) .. controls (540.73,147.8) and (542.4,147.81) .. (544.07,146.15) .. controls (545.74,144.49) and (547.4,144.49) .. (549.07,146.16) .. controls (550.74,147.83) and (552.4,147.83) .. (554.07,146.17) .. controls (555.74,144.51) and (557.41,144.52) .. (559.07,146.19) .. controls (560.74,147.86) and (562.4,147.86) .. (564.07,146.2) .. controls (565.74,144.54) and (567.41,144.55) .. (569.07,146.22) .. controls (570.74,147.89) and (572.4,147.89) .. (574.07,146.23) .. controls (575.74,144.57) and (577.41,144.58) .. (579.07,146.25) -- (580.17,146.25) -- (580.17,146.25) ;
%Straight Lines [id:da26460598833333204] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (346.9,146.39) .. controls (348.57,144.73) and (350.23,144.73) .. (351.9,146.4) .. controls (353.56,148.07) and (355.23,148.08) .. (356.9,146.42) .. controls (358.57,144.76) and (360.23,144.76) .. (361.9,146.43) .. controls (363.56,148.1) and (365.23,148.11) .. (366.9,146.45) .. controls (368.57,144.79) and (370.23,144.79) .. (371.9,146.46) .. controls (373.56,148.13) and (375.23,148.14) .. (376.9,146.48) .. controls (378.57,144.82) and (380.23,144.82) .. (381.9,146.49) .. controls (383.56,148.16) and (385.23,148.17) .. (386.9,146.51) .. controls (388.57,144.85) and (390.23,144.85) .. (391.9,146.52) -- (393,146.52) -- (393,146.52) ;
%Straight Lines [id:da420709561832618] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (567.67,231.38) -- (392.4,187.45) ;
%Shape: Right Angle [id:dp1668775047783726] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (281.25,112) -- (57.75,112) -- (57.75,118.17) ;
%Shape: Right Angle [id:dp687806914190257] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (57.75,112) -- (281.25,112) -- (281.25,118.17) ;

%Shape: Circle [id:dp7808284149586662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.17,146) .. controls (187.17,143.79) and (188.96,142) .. (191.17,142) .. controls (193.38,142) and (195.17,143.79) .. (195.17,146) .. controls (195.17,148.21) and (193.38,150) .. (191.17,150) .. controls (188.96,150) and (187.17,148.21) .. (187.17,146) -- cycle ;
%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95,146.17) .. controls (95,143.96) and (96.79,142.17) .. (99,142.17) .. controls (101.21,142.17) and (103,143.96) .. (103,146.17) .. controls (103,148.38) and (101.21,150.17) .. (99,150.17) .. controls (96.79,150.17) and (95,148.38) .. (95,146.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48.9,146.03) .. controls (48.9,143.82) and (50.69,142.03) .. (52.9,142.03) .. controls (55.11,142.03) and (56.9,143.82) .. (56.9,146.03) .. controls (56.9,148.24) and (55.11,150.03) .. (52.9,150.03) .. controls (50.69,150.03) and (48.9,148.24) .. (48.9,146.03) -- cycle ;
%Straight Lines [id:da4361661335215894] 
\draw    (99,146.17) -- (144.5,146.17) ;
%Shape: Circle [id:dp0073870350527860396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.4,187.2) .. controls (94.4,184.99) and (96.19,183.2) .. (98.4,183.2) .. controls (100.61,183.2) and (102.4,184.99) .. (102.4,187.2) .. controls (102.4,189.41) and (100.61,191.2) .. (98.4,191.2) .. controls (96.19,191.2) and (94.4,189.41) .. (94.4,187.2) -- cycle ;
%Shape: Circle [id:dp793002311990922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.67,231.13) .. controls (269.67,228.92) and (271.46,227.13) .. (273.67,227.13) .. controls (275.88,227.13) and (277.67,228.92) .. (277.67,231.13) .. controls (277.67,233.34) and (275.88,235.13) .. (273.67,235.13) .. controls (271.46,235.13) and (269.67,233.34) .. (269.67,231.13) -- cycle ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.5,146.17) .. controls (140.5,143.96) and (142.29,142.17) .. (144.5,142.17) .. controls (146.71,142.17) and (148.5,143.96) .. (148.5,146.17) .. controls (148.5,148.38) and (146.71,150.17) .. (144.5,150.17) .. controls (142.29,150.17) and (140.5,148.38) .. (140.5,146.17) -- cycle ;
%Shape: Circle [id:dp05818064166223391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.15,187.2) .. controls (235.15,184.99) and (236.94,183.2) .. (239.15,183.2) .. controls (241.36,183.2) and (243.15,184.99) .. (243.15,187.2) .. controls (243.15,189.41) and (241.36,191.2) .. (239.15,191.2) .. controls (236.94,191.2) and (235.15,189.41) .. (235.15,187.2) -- cycle ;
%Straight Lines [id:da5793154815687696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (239.5,146.27) -- (239.5,146.17) -- (239.5,146.17) .. controls (241.67,147.08) and (242.3,148.63) .. (241.39,150.8) .. controls (240.48,152.97) and (241.11,154.51) .. (243.28,155.42) .. controls (245.45,156.33) and (246.08,157.88) .. (245.17,160.05) .. controls (244.26,162.22) and (244.89,163.77) .. (247.06,164.68) .. controls (249.23,165.59) and (249.86,167.14) .. (248.95,169.31) .. controls (248.04,171.48) and (248.67,173.03) .. (250.84,173.94) .. controls (253.01,174.85) and (253.64,176.4) .. (252.73,178.57) .. controls (251.82,180.74) and (252.45,182.29) .. (254.62,183.2) .. controls (256.79,184.11) and (257.42,185.66) .. (256.51,187.83) .. controls (255.6,190) and (256.23,191.55) .. (258.4,192.46) .. controls (260.57,193.37) and (261.2,194.92) .. (260.29,197.09) .. controls (259.38,199.26) and (260.01,200.8) .. (262.18,201.71) .. controls (264.35,202.62) and (264.98,204.17) .. (264.07,206.34) .. controls (263.16,208.51) and (263.79,210.06) .. (265.96,210.97) .. controls (268.13,211.88) and (268.76,213.43) .. (267.85,215.6) .. controls (266.94,217.77) and (267.57,219.32) .. (269.74,220.23) .. controls (271.91,221.14) and (272.54,222.69) .. (271.63,224.86) .. controls (270.72,227.03) and (271.35,228.58) .. (273.52,229.49) -- (274.75,232.5) -- (274.75,232.5) ;
%Straight Lines [id:da6170756074086261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99,146.17) -- (99,146.27) -- (99,146.27) .. controls (100.65,147.95) and (100.64,149.62) .. (98.96,151.27) .. controls (97.28,152.92) and (97.26,154.59) .. (98.91,156.27) .. controls (100.56,157.95) and (100.55,159.62) .. (98.87,161.27) .. controls (97.19,162.92) and (97.18,164.59) .. (98.83,166.27) .. controls (100.48,167.95) and (100.47,169.62) .. (98.79,171.27) .. controls (97.11,172.92) and (97.09,174.59) .. (98.74,176.27) .. controls (100.39,177.95) and (100.38,179.62) .. (98.7,181.27) .. controls (97.02,182.92) and (97.01,184.59) .. (98.66,186.27) -- (98.65,187.2) -- (98.65,187.2) ;
%Straight Lines [id:da07057773530790357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145.07,145.87) .. controls (146.74,144.2) and (148.4,144.21) .. (150.07,145.88) .. controls (151.73,147.55) and (153.4,147.56) .. (155.07,145.9) .. controls (156.74,144.24) and (158.4,144.24) .. (160.07,145.91) .. controls (161.74,147.58) and (163.4,147.58) .. (165.07,145.92) .. controls (166.74,144.26) and (168.41,144.27) .. (170.07,145.94) .. controls (171.74,147.61) and (173.4,147.61) .. (175.07,145.95) .. controls (176.74,144.29) and (178.41,144.3) .. (180.07,145.97) .. controls (181.74,147.64) and (183.4,147.64) .. (185.07,145.98) .. controls (186.74,144.32) and (188.41,144.33) .. (190.07,146) -- (191.17,146) -- (191.17,146) ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (52.9,146.14) .. controls (54.57,144.48) and (56.23,144.48) .. (57.9,146.15) .. controls (59.56,147.82) and (61.23,147.83) .. (62.9,146.17) .. controls (64.57,144.51) and (66.23,144.51) .. (67.9,146.18) .. controls (69.56,147.85) and (71.23,147.86) .. (72.9,146.2) .. controls (74.57,144.54) and (76.23,144.54) .. (77.9,146.21) .. controls (79.56,147.88) and (81.23,147.89) .. (82.9,146.23) .. controls (84.57,144.57) and (86.23,144.57) .. (87.9,146.24) .. controls (89.56,147.91) and (91.23,147.92) .. (92.9,146.26) .. controls (94.57,144.6) and (96.23,144.6) .. (97.9,146.27) -- (99,146.27) -- (99,146.27) ;
%Straight Lines [id:da5680809378547094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (239.5,146.06) -- (238,144.75) -- (238,144.75) .. controls (239.71,146.37) and (239.76,148.04) .. (238.14,149.75) .. controls (236.52,151.46) and (236.56,153.12) .. (238.27,154.75) .. controls (239.98,156.36) and (240.03,158.03) .. (238.41,159.74) .. controls (236.79,161.45) and (236.83,163.11) .. (238.54,164.74) .. controls (240.25,166.36) and (240.3,168.03) .. (238.68,169.74) .. controls (237.06,171.45) and (237.11,173.12) .. (238.82,174.74) .. controls (240.53,176.37) and (240.57,178.03) .. (238.95,179.74) .. controls (237.33,181.45) and (237.38,183.12) .. (239.09,184.74) -- (239.15,187.09) -- (239.15,187.09) ;
%Shape: Circle [id:dp5986951412790358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.17,146) .. controls (282.17,143.79) and (283.96,142) .. (286.17,142) .. controls (288.38,142) and (290.17,143.79) .. (290.17,146) .. controls (290.17,148.21) and (288.38,150) .. (286.17,150) .. controls (283.96,150) and (282.17,148.21) .. (282.17,146) -- cycle ;
%Straight Lines [id:da6351810233996962] 
\draw    (194,146.17) -- (239.5,146.17) ;
%Shape: Circle [id:dp40295116750091986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.5,146.17) .. controls (235.5,143.96) and (237.29,142.17) .. (239.5,142.17) .. controls (241.71,142.17) and (243.5,143.96) .. (243.5,146.17) .. controls (243.5,148.38) and (241.71,150.17) .. (239.5,150.17) .. controls (237.29,150.17) and (235.5,148.38) .. (235.5,146.17) -- cycle ;
%Straight Lines [id:da832043901382838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.07,145.87) .. controls (241.74,144.2) and (243.4,144.21) .. (245.07,145.88) .. controls (246.73,147.55) and (248.4,147.56) .. (250.07,145.9) .. controls (251.74,144.24) and (253.4,144.24) .. (255.07,145.91) .. controls (256.74,147.58) and (258.4,147.58) .. (260.07,145.92) .. controls (261.74,144.26) and (263.41,144.27) .. (265.07,145.94) .. controls (266.74,147.61) and (268.4,147.61) .. (270.07,145.95) .. controls (271.74,144.29) and (273.41,144.3) .. (275.07,145.97) .. controls (276.74,147.64) and (278.4,147.64) .. (280.07,145.98) .. controls (281.74,144.32) and (283.41,144.33) .. (285.07,146) -- (286.17,146) -- (286.17,146) ;
%Shape: Circle [id:dp5801270943628714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.55,231.57) .. controls (57.55,229.36) and (59.34,227.57) .. (61.55,227.57) .. controls (63.76,227.57) and (65.55,229.36) .. (65.55,231.57) .. controls (65.55,233.77) and (63.76,235.57) .. (61.55,235.57) .. controls (59.34,235.57) and (57.55,233.77) .. (57.55,231.57) -- cycle ;
%Straight Lines [id:da9156566893935851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99,146.27) -- (99.27,146.1) -- (99.27,146.1) .. controls (100.12,148.29) and (99.45,149.82) .. (97.25,150.67) .. controls (95.05,151.52) and (94.38,153.05) .. (95.23,155.25) .. controls (96.08,157.45) and (95.41,158.97) .. (93.21,159.82) .. controls (91.01,160.67) and (90.34,162.2) .. (91.19,164.4) .. controls (92.04,166.6) and (91.37,168.12) .. (89.17,168.97) .. controls (86.97,169.82) and (86.3,171.35) .. (87.15,173.55) .. controls (88,175.74) and (87.33,177.27) .. (85.14,178.12) .. controls (82.94,178.97) and (82.27,180.49) .. (83.12,182.69) .. controls (83.97,184.89) and (83.3,186.42) .. (81.1,187.27) .. controls (78.9,188.12) and (78.23,189.64) .. (79.08,191.84) .. controls (79.93,194.04) and (79.26,195.57) .. (77.06,196.42) .. controls (74.86,197.27) and (74.19,198.79) .. (75.04,200.99) .. controls (75.89,203.19) and (75.22,204.72) .. (73.02,205.57) .. controls (70.82,206.42) and (70.15,207.94) .. (71,210.14) .. controls (71.85,212.33) and (71.18,213.86) .. (68.99,214.72) .. controls (66.79,215.57) and (66.12,217.09) .. (66.97,219.29) .. controls (67.82,221.49) and (67.15,223.01) .. (64.95,223.86) .. controls (62.75,224.71) and (62.08,226.24) .. (62.93,228.44) -- (61.55,231.57) -- (61.55,231.57) ;
%Shape: Circle [id:dp05208069630192602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.17,146.25) .. controls (481.17,144.04) and (482.96,142.25) .. (485.17,142.25) .. controls (487.38,142.25) and (489.17,144.04) .. (489.17,146.25) .. controls (489.17,148.46) and (487.38,150.25) .. (485.17,150.25) .. controls (482.96,150.25) and (481.17,148.46) .. (481.17,146.25) -- cycle ;
%Shape: Circle [id:dp6819225308164301] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389,146.42) .. controls (389,144.21) and (390.79,142.42) .. (393,142.42) .. controls (395.21,142.42) and (397,144.21) .. (397,146.42) .. controls (397,148.63) and (395.21,150.42) .. (393,150.42) .. controls (390.79,150.42) and (389,148.63) .. (389,146.42) -- cycle ;
%Shape: Circle [id:dp20681400187961008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.9,146.28) .. controls (342.9,144.07) and (344.69,142.28) .. (346.9,142.28) .. controls (349.11,142.28) and (350.9,144.07) .. (350.9,146.28) .. controls (350.9,148.49) and (349.11,150.28) .. (346.9,150.28) .. controls (344.69,150.28) and (342.9,148.49) .. (342.9,146.28) -- cycle ;
%Shape: Circle [id:dp20428700281961976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.4,187.45) .. controls (388.4,185.24) and (390.19,183.45) .. (392.4,183.45) .. controls (394.61,183.45) and (396.4,185.24) .. (396.4,187.45) .. controls (396.4,189.66) and (394.61,191.45) .. (392.4,191.45) .. controls (390.19,191.45) and (388.4,189.66) .. (388.4,187.45) -- cycle ;
%Shape: Circle [id:dp37986776407904976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.67,231.38) .. controls (563.67,229.17) and (565.46,227.38) .. (567.67,227.38) .. controls (569.88,227.38) and (571.67,229.17) .. (571.67,231.38) .. controls (571.67,233.59) and (569.88,235.38) .. (567.67,235.38) .. controls (565.46,235.38) and (563.67,233.59) .. (563.67,231.38) -- cycle ;
%Shape: Circle [id:dp3021571748706877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.5,146.42) .. controls (434.5,144.21) and (436.29,142.42) .. (438.5,142.42) .. controls (440.71,142.42) and (442.5,144.21) .. (442.5,146.42) .. controls (442.5,148.63) and (440.71,150.42) .. (438.5,150.42) .. controls (436.29,150.42) and (434.5,148.63) .. (434.5,146.42) -- cycle ;
%Shape: Circle [id:dp7118831329052349] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (576.17,146.25) .. controls (576.17,144.04) and (577.96,142.25) .. (580.17,142.25) .. controls (582.38,142.25) and (584.17,144.04) .. (584.17,146.25) .. controls (584.17,148.46) and (582.38,150.25) .. (580.17,150.25) .. controls (577.96,150.25) and (576.17,148.46) .. (576.17,146.25) -- cycle ;
%Shape: Circle [id:dp31170201082110216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.5,146.42) .. controls (529.5,144.21) and (531.29,142.42) .. (533.5,142.42) .. controls (535.71,142.42) and (537.5,144.21) .. (537.5,146.42) .. controls (537.5,148.63) and (535.71,150.42) .. (533.5,150.42) .. controls (531.29,150.42) and (529.5,148.63) .. (529.5,146.42) -- cycle ;
%Shape: Right Angle [id:dp7964375982724488] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (57.75,128.25) -- (94,128.25) -- (94,134.42) ;
%Shape: Right Angle [id:dp20431579978706016] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (94,128.25) -- (57.75,128.25) -- (57.75,134.42) ;

%Shape: Right Angle [id:dp25546403194809897] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (244.75,127.75) -- (281,127.75) -- (281,133.92) ;
%Shape: Right Angle [id:dp5985742384122197] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (281,127.75) -- (244.75,127.75) -- (244.75,133.92) ;


% Text Node
\draw (46.98,133.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (93.58,132.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (140.58,132.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (186.25,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (162.25,98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (226.83,193.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( w)$};
% Text Node
\draw (262.83,235.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( w)$};
% Text Node
\draw (232.58,132.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (281.25,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (56.08,234.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( x)$};
% Text Node
\draw (85.08,192.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (340.98,133.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (387.58,132.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (434.58,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (480.25,132.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (556.83,235.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( w)$};
% Text Node
\draw (526.58,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (575.25,132.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (379.08,192.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (70.75,115.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (257.75,114.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};


\end{tikzpicture}




\caption[.]{\label{fig:(3,4W1)_case_c} To the left: \case{c} of \algref{(3,4W1)}. To the right: the path that will be in the emulator $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_3,4W1_/case_c_generic.tex <==
\begin{figure}[h]
\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt  

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,490); %set diagram left start at 0, and has height of 490

%Straight Lines [id:da6846842571466298] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (567.67,231.38) -- (533.5,146.31) ;
%Straight Lines [id:da8784838934877348] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (392.4,187.45) -- (393,146.52) ;
%Straight Lines [id:da6775138959126212] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (534.07,146.12) .. controls (535.74,144.45) and (537.4,144.46) .. (539.07,146.13) .. controls (540.73,147.8) and (542.4,147.81) .. (544.07,146.15) .. controls (545.74,144.49) and (547.4,144.49) .. (549.07,146.16) .. controls (550.74,147.83) and (552.4,147.83) .. (554.07,146.17) .. controls (555.74,144.51) and (557.41,144.52) .. (559.07,146.19) .. controls (560.74,147.86) and (562.4,147.86) .. (564.07,146.2) .. controls (565.74,144.54) and (567.41,144.55) .. (569.07,146.22) .. controls (570.74,147.89) and (572.4,147.89) .. (574.07,146.23) .. controls (575.74,144.57) and (577.41,144.58) .. (579.07,146.25) -- (580.17,146.25) -- (580.17,146.25) ;
%Straight Lines [id:da26460598833333204] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (346.9,146.39) .. controls (348.57,144.73) and (350.23,144.73) .. (351.9,146.4) .. controls (353.56,148.07) and (355.23,148.08) .. (356.9,146.42) .. controls (358.57,144.76) and (360.23,144.76) .. (361.9,146.43) .. controls (363.56,148.1) and (365.23,148.11) .. (366.9,146.45) .. controls (368.57,144.79) and (370.23,144.79) .. (371.9,146.46) .. controls (373.56,148.13) and (375.23,148.14) .. (376.9,146.48) .. controls (378.57,144.82) and (380.23,144.82) .. (381.9,146.49) .. controls (383.56,148.16) and (385.23,148.17) .. (386.9,146.51) .. controls (388.57,144.85) and (390.23,144.85) .. (391.9,146.52) -- (393,146.52) -- (393,146.52) ;
%Straight Lines [id:da420709561832618] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (567.67,231.38) -- (392.4,187.45) ;
%Shape: Circle [id:dp7808284149586662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (187.17,146) .. controls (187.17,143.79) and (188.96,142) .. (191.17,142) .. controls (193.38,142) and (195.17,143.79) .. (195.17,146) .. controls (195.17,148.21) and (193.38,150) .. (191.17,150) .. controls (188.96,150) and (187.17,148.21) .. (187.17,146) -- cycle ;
%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (95,146.17) .. controls (95,143.96) and (96.79,142.17) .. (99,142.17) .. controls (101.21,142.17) and (103,143.96) .. (103,146.17) .. controls (103,148.38) and (101.21,150.17) .. (99,150.17) .. controls (96.79,150.17) and (95,148.38) .. (95,146.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48.9,146.03) .. controls (48.9,143.82) and (50.69,142.03) .. (52.9,142.03) .. controls (55.11,142.03) and (56.9,143.82) .. (56.9,146.03) .. controls (56.9,148.24) and (55.11,150.03) .. (52.9,150.03) .. controls (50.69,150.03) and (48.9,148.24) .. (48.9,146.03) -- cycle ;
%Straight Lines [id:da4361661335215894] 
\draw    (99,146.17) -- (144.5,146.17) ;
%Shape: Circle [id:dp0073870350527860396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (94.4,187.2) .. controls (94.4,184.99) and (96.19,183.2) .. (98.4,183.2) .. controls (100.61,183.2) and (102.4,184.99) .. (102.4,187.2) .. controls (102.4,189.41) and (100.61,191.2) .. (98.4,191.2) .. controls (96.19,191.2) and (94.4,189.41) .. (94.4,187.2) -- cycle ;
%Shape: Circle [id:dp793002311990922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.67,231.13) .. controls (269.67,228.92) and (271.46,227.13) .. (273.67,227.13) .. controls (275.88,227.13) and (277.67,228.92) .. (277.67,231.13) .. controls (277.67,233.34) and (275.88,235.13) .. (273.67,235.13) .. controls (271.46,235.13) and (269.67,233.34) .. (269.67,231.13) -- cycle ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (140.5,146.17) .. controls (140.5,143.96) and (142.29,142.17) .. (144.5,142.17) .. controls (146.71,142.17) and (148.5,143.96) .. (148.5,146.17) .. controls (148.5,148.38) and (146.71,150.17) .. (144.5,150.17) .. controls (142.29,150.17) and (140.5,148.38) .. (140.5,146.17) -- cycle ;
%Shape: Circle [id:dp05818064166223391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.15,187.2) .. controls (235.15,184.99) and (236.94,183.2) .. (239.15,183.2) .. controls (241.36,183.2) and (243.15,184.99) .. (243.15,187.2) .. controls (243.15,189.41) and (241.36,191.2) .. (239.15,191.2) .. controls (236.94,191.2) and (235.15,189.41) .. (235.15,187.2) -- cycle ;
%Straight Lines [id:da5793154815687696] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (239.5,146.27) -- (239.5,146.17) -- (239.5,146.17) .. controls (241.67,147.08) and (242.3,148.63) .. (241.39,150.8) .. controls (240.48,152.97) and (241.11,154.51) .. (243.28,155.42) .. controls (245.45,156.33) and (246.08,157.88) .. (245.17,160.05) .. controls (244.26,162.22) and (244.89,163.77) .. (247.06,164.68) .. controls (249.23,165.59) and (249.86,167.14) .. (248.95,169.31) .. controls (248.04,171.48) and (248.67,173.03) .. (250.84,173.94) .. controls (253.01,174.85) and (253.64,176.4) .. (252.73,178.57) .. controls (251.82,180.74) and (252.45,182.29) .. (254.62,183.2) .. controls (256.79,184.11) and (257.42,185.66) .. (256.51,187.83) .. controls (255.6,190) and (256.23,191.55) .. (258.4,192.46) .. controls (260.57,193.37) and (261.2,194.92) .. (260.29,197.09) .. controls (259.38,199.26) and (260.01,200.8) .. (262.18,201.71) .. controls (264.35,202.62) and (264.98,204.17) .. (264.07,206.34) .. controls (263.16,208.51) and (263.79,210.06) .. (265.96,210.97) .. controls (268.13,211.88) and (268.76,213.43) .. (267.85,215.6) .. controls (266.94,217.77) and (267.57,219.32) .. (269.74,220.23) .. controls (271.91,221.14) and (272.54,222.69) .. (271.63,224.86) .. controls (270.72,227.03) and (271.35,228.58) .. (273.52,229.49) -- (274.75,232.5) -- (274.75,232.5) ;
%Straight Lines [id:da6170756074086261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99,146.17) -- (99,146.27) -- (99,146.27) .. controls (100.65,147.95) and (100.64,149.62) .. (98.96,151.27) .. controls (97.28,152.92) and (97.26,154.59) .. (98.91,156.27) .. controls (100.56,157.95) and (100.55,159.62) .. (98.87,161.27) .. controls (97.19,162.92) and (97.18,164.59) .. (98.83,166.27) .. controls (100.48,167.95) and (100.47,169.62) .. (98.79,171.27) .. controls (97.11,172.92) and (97.09,174.59) .. (98.74,176.27) .. controls (100.39,177.95) and (100.38,179.62) .. (98.7,181.27) .. controls (97.02,182.92) and (97.01,184.59) .. (98.66,186.27) -- (98.65,187.2) -- (98.65,187.2) ;
%Straight Lines [id:da07057773530790357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145.07,145.87) .. controls (146.74,144.2) and (148.4,144.21) .. (150.07,145.88) .. controls (151.73,147.55) and (153.4,147.56) .. (155.07,145.9) .. controls (156.74,144.24) and (158.4,144.24) .. (160.07,145.91) .. controls (161.74,147.58) and (163.4,147.58) .. (165.07,145.92) .. controls (166.74,144.26) and (168.41,144.27) .. (170.07,145.94) .. controls (171.74,147.61) and (173.4,147.61) .. (175.07,145.95) .. controls (176.74,144.29) and (178.41,144.3) .. (180.07,145.97) .. controls (181.74,147.64) and (183.4,147.64) .. (185.07,145.98) .. controls (186.74,144.32) and (188.41,144.33) .. (190.07,146) -- (191.17,146) -- (191.17,146) ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (52.9,146.14) .. controls (54.57,144.48) and (56.23,144.48) .. (57.9,146.15) .. controls (59.56,147.82) and (61.23,147.83) .. (62.9,146.17) .. controls (64.57,144.51) and (66.23,144.51) .. (67.9,146.18) .. controls (69.56,147.85) and (71.23,147.86) .. (72.9,146.2) .. controls (74.57,144.54) and (76.23,144.54) .. (77.9,146.21) .. controls (79.56,147.88) and (81.23,147.89) .. (82.9,146.23) .. controls (84.57,144.57) and (86.23,144.57) .. (87.9,146.24) .. controls (89.56,147.91) and (91.23,147.92) .. (92.9,146.26) .. controls (94.57,144.6) and (96.23,144.6) .. (97.9,146.27) -- (99,146.27) -- (99,146.27) ;
%Straight Lines [id:da5680809378547094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (239.5,146.06) -- (238,144.75) -- (238,144.75) .. controls (239.71,146.37) and (239.76,148.04) .. (238.14,149.75) .. controls (236.52,151.46) and (236.56,153.12) .. (238.27,154.75) .. controls (239.98,156.36) and (240.03,158.03) .. (238.41,159.74) .. controls (236.79,161.45) and (236.83,163.11) .. (238.54,164.74) .. controls (240.25,166.36) and (240.3,168.03) .. (238.68,169.74) .. controls (237.06,171.45) and (237.11,173.12) .. (238.82,174.74) .. controls (240.53,176.37) and (240.57,178.03) .. (238.95,179.74) .. controls (237.33,181.45) and (237.38,183.12) .. (239.09,184.74) -- (239.15,187.09) -- (239.15,187.09) ;
%Shape: Circle [id:dp5986951412790358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (282.17,146) .. controls (282.17,143.79) and (283.96,142) .. (286.17,142) .. controls (288.38,142) and (290.17,143.79) .. (290.17,146) .. controls (290.17,148.21) and (288.38,150) .. (286.17,150) .. controls (283.96,150) and (282.17,148.21) .. (282.17,146) -- cycle ;
%Straight Lines [id:da6351810233996962] 
\draw    (194,146.17) -- (239.5,146.17) ;
%Shape: Circle [id:dp40295116750091986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (235.5,146.17) .. controls (235.5,143.96) and (237.29,142.17) .. (239.5,142.17) .. controls (241.71,142.17) and (243.5,143.96) .. (243.5,146.17) .. controls (243.5,148.38) and (241.71,150.17) .. (239.5,150.17) .. controls (237.29,150.17) and (235.5,148.38) .. (235.5,146.17) -- cycle ;
%Straight Lines [id:da832043901382838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (240.07,145.87) .. controls (241.74,144.2) and (243.4,144.21) .. (245.07,145.88) .. controls (246.73,147.55) and (248.4,147.56) .. (250.07,145.9) .. controls (251.74,144.24) and (253.4,144.24) .. (255.07,145.91) .. controls (256.74,147.58) and (258.4,147.58) .. (260.07,145.92) .. controls (261.74,144.26) and (263.41,144.27) .. (265.07,145.94) .. controls (266.74,147.61) and (268.4,147.61) .. (270.07,145.95) .. controls (271.74,144.29) and (273.41,144.3) .. (275.07,145.97) .. controls (276.74,147.64) and (278.4,147.64) .. (280.07,145.98) .. controls (281.74,144.32) and (283.41,144.33) .. (285.07,146) -- (286.17,146) -- (286.17,146) ;
%Shape: Circle [id:dp5801270943628714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57.55,231.57) .. controls (57.55,229.36) and (59.34,227.57) .. (61.55,227.57) .. controls (63.76,227.57) and (65.55,229.36) .. (65.55,231.57) .. controls (65.55,233.77) and (63.76,235.57) .. (61.55,235.57) .. controls (59.34,235.57) and (57.55,233.77) .. (57.55,231.57) -- cycle ;
%Straight Lines [id:da9156566893935851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (99,146.27) -- (99.27,146.1) -- (99.27,146.1) .. controls (100.12,148.29) and (99.45,149.82) .. (97.25,150.67) .. controls (95.05,151.52) and (94.38,153.05) .. (95.23,155.25) .. controls (96.08,157.45) and (95.41,158.97) .. (93.21,159.82) .. controls (91.01,160.67) and (90.34,162.2) .. (91.19,164.4) .. controls (92.04,166.6) and (91.37,168.12) .. (89.17,168.97) .. controls (86.97,169.82) and (86.3,171.35) .. (87.15,173.55) .. controls (88,175.74) and (87.33,177.27) .. (85.14,178.12) .. controls (82.94,178.97) and (82.27,180.49) .. (83.12,182.69) .. controls (83.97,184.89) and (83.3,186.42) .. (81.1,187.27) .. controls (78.9,188.12) and (78.23,189.64) .. (79.08,191.84) .. controls (79.93,194.04) and (79.26,195.57) .. (77.06,196.42) .. controls (74.86,197.27) and (74.19,198.79) .. (75.04,200.99) .. controls (75.89,203.19) and (75.22,204.72) .. (73.02,205.57) .. controls (70.82,206.42) and (70.15,207.94) .. (71,210.14) .. controls (71.85,212.33) and (71.18,213.86) .. (68.99,214.72) .. controls (66.79,215.57) and (66.12,217.09) .. (66.97,219.29) .. controls (67.82,221.49) and (67.15,223.01) .. (64.95,223.86) .. controls (62.75,224.71) and (62.08,226.24) .. (62.93,228.44) -- (61.55,231.57) -- (61.55,231.57) ;
%Shape: Circle [id:dp05208069630192602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (481.17,146.25) .. controls (481.17,144.04) and (482.96,142.25) .. (485.17,142.25) .. controls (487.38,142.25) and (489.17,144.04) .. (489.17,146.25) .. controls (489.17,148.46) and (487.38,150.25) .. (485.17,150.25) .. controls (482.96,150.25) and (481.17,148.46) .. (481.17,146.25) -- cycle ;
%Shape: Circle [id:dp6819225308164301] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389,146.42) .. controls (389,144.21) and (390.79,142.42) .. (393,142.42) .. controls (395.21,142.42) and (397,144.21) .. (397,146.42) .. controls (397,148.63) and (395.21,150.42) .. (393,150.42) .. controls (390.79,150.42) and (389,148.63) .. (389,146.42) -- cycle ;
%Shape: Circle [id:dp20681400187961008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.9,146.28) .. controls (342.9,144.07) and (344.69,142.28) .. (346.9,142.28) .. controls (349.11,142.28) and (350.9,144.07) .. (350.9,146.28) .. controls (350.9,148.49) and (349.11,150.28) .. (346.9,150.28) .. controls (344.69,150.28) and (342.9,148.49) .. (342.9,146.28) -- cycle ;
%Shape: Circle [id:dp20428700281961976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.4,187.45) .. controls (388.4,185.24) and (390.19,183.45) .. (392.4,183.45) .. controls (394.61,183.45) and (396.4,185.24) .. (396.4,187.45) .. controls (396.4,189.66) and (394.61,191.45) .. (392.4,191.45) .. controls (390.19,191.45) and (388.4,189.66) .. (388.4,187.45) -- cycle ;
%Shape: Circle [id:dp37986776407904976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563.67,231.38) .. controls (563.67,229.17) and (565.46,227.38) .. (567.67,227.38) .. controls (569.88,227.38) and (571.67,229.17) .. (571.67,231.38) .. controls (571.67,233.59) and (569.88,235.38) .. (567.67,235.38) .. controls (565.46,235.38) and (563.67,233.59) .. (563.67,231.38) -- cycle ;
%Shape: Circle [id:dp3021571748706877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.5,146.42) .. controls (434.5,144.21) and (436.29,142.42) .. (438.5,142.42) .. controls (440.71,142.42) and (442.5,144.21) .. (442.5,146.42) .. controls (442.5,148.63) and (440.71,150.42) .. (438.5,150.42) .. controls (436.29,150.42) and (434.5,148.63) .. (434.5,146.42) -- cycle ;
%Shape: Circle [id:dp7118831329052349] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (576.17,146.25) .. controls (576.17,144.04) and (577.96,142.25) .. (580.17,142.25) .. controls (582.38,142.25) and (584.17,144.04) .. (584.17,146.25) .. controls (584.17,148.46) and (582.38,150.25) .. (580.17,150.25) .. controls (577.96,150.25) and (576.17,148.46) .. (576.17,146.25) -- cycle ;
%Shape: Circle [id:dp31170201082110216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.5,146.42) .. controls (529.5,144.21) and (531.29,142.42) .. (533.5,142.42) .. controls (535.71,142.42) and (537.5,144.21) .. (537.5,146.42) .. controls (537.5,148.63) and (535.71,150.42) .. (533.5,150.42) .. controls (531.29,150.42) and (529.5,148.63) .. (529.5,146.42) -- cycle ;
%Shape: Right Angle [id:dp7964375982724488] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (57.75,128.25) -- (94,128.25) -- (94,134.42) ;
%Shape: Right Angle [id:dp20431579978706016] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (94,128.25) -- (57.75,128.25) -- (57.75,134.42) ;

%Shape: Right Angle [id:dp25546403194809897] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (244.75,127.75) -- (281,127.75) -- (281,133.92) ;
%Shape: Right Angle [id:dp5985742384122197] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (281,127.75) -- (244.75,127.75) -- (244.75,133.92) ;


% Text Node
\draw (46.98,133.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (93.58,132.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (140.58,132.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (186.25,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (226.83,193.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( w)$};
% Text Node
\draw (262.83,235.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( w)$};
% Text Node
\draw (232.58,132.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (281.25,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (56.08,234.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( x)$};
% Text Node
\draw (85.08,192.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (340.98,133.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (387.58,132.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (434.58,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (480.25,132.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (556.83,235.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( w)$};
% Text Node
\draw (526.58,132.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (575.25,132.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (379.08,192.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (70.75,115.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (257.75,114.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};


\end{tikzpicture}

\caption[.]{\label{fig:_3,4W1__case_c_generic} To the left: \case{c} of \algref{_3,4W1_}. To the right: the path that will be in  $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_3,4W1_/case_d.tex <==
\begin{figure}[h]
\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Right Angle [id:dp5694627232251464] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (194.5,128.25) -- (230.75,128.25) -- (230.75,134.42) ;
%Shape: Right Angle [id:dp04417638394244383] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (230.75,128.25) -- (194.5,128.25) -- (194.5,134.42) ;

%Straight Lines [id:da45889737437713385] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (471.57,145.7) .. controls (473.24,144.04) and (474.9,144.04) .. (476.57,145.71) .. controls (478.23,147.38) and (479.9,147.39) .. (481.57,145.73) .. controls (483.24,144.07) and (484.9,144.07) .. (486.57,145.74) .. controls (488.23,147.41) and (489.9,147.42) .. (491.57,145.76) .. controls (493.24,144.1) and (494.9,144.1) .. (496.57,145.77) .. controls (498.23,147.44) and (499.9,147.45) .. (501.57,145.79) .. controls (503.24,144.13) and (504.9,144.13) .. (506.57,145.8) .. controls (508.23,147.47) and (509.9,147.48) .. (511.57,145.82) .. controls (513.24,144.16) and (514.9,144.16) .. (516.57,145.83) -- (517.67,145.83) -- (517.67,145.83) ;
%Shape: Right Angle [id:dp1668775047783726] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (323.25,96) -- (194.75,96) -- (194.75,102.17) ;
%Shape: Right Angle [id:dp687806914190257] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (194.75,96) -- (323.25,96) -- (323.25,102.17) ;

%Shape: Circle [id:dp7808284149586662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.17,146) .. controls (324.17,143.79) and (325.96,142) .. (328.17,142) .. controls (330.38,142) and (332.17,143.79) .. (332.17,146) .. controls (332.17,148.21) and (330.38,150) .. (328.17,150) .. controls (325.96,150) and (324.17,148.21) .. (324.17,146) -- cycle ;
%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232,146.17) .. controls (232,143.96) and (233.79,142.17) .. (236,142.17) .. controls (238.21,142.17) and (240,143.96) .. (240,146.17) .. controls (240,148.38) and (238.21,150.17) .. (236,150.17) .. controls (233.79,150.17) and (232,148.38) .. (232,146.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.9,146.03) .. controls (185.9,143.82) and (187.69,142.03) .. (189.9,142.03) .. controls (192.11,142.03) and (193.9,143.82) .. (193.9,146.03) .. controls (193.9,148.24) and (192.11,150.03) .. (189.9,150.03) .. controls (187.69,150.03) and (185.9,148.24) .. (185.9,146.03) -- cycle ;
%Straight Lines [id:da4361661335215894] 
\draw    (236,146.17) -- (281.5,146.17) ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.5,146.17) .. controls (277.5,143.96) and (279.29,142.17) .. (281.5,142.17) .. controls (283.71,142.17) and (285.5,143.96) .. (285.5,146.17) .. controls (285.5,148.38) and (283.71,150.17) .. (281.5,150.17) .. controls (279.29,150.17) and (277.5,148.38) .. (277.5,146.17) -- cycle ;
%Straight Lines [id:da7535021672040139] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (379.4,145.87) .. controls (381.07,144.2) and (382.74,144.21) .. (384.4,145.88) .. controls (386.06,147.55) and (387.73,147.56) .. (389.4,145.9) .. controls (391.07,144.24) and (392.73,144.24) .. (394.4,145.91) .. controls (396.07,147.58) and (397.73,147.58) .. (399.4,145.92) .. controls (401.07,144.26) and (402.74,144.27) .. (404.4,145.94) .. controls (406.07,147.61) and (407.73,147.61) .. (409.4,145.95) .. controls (411.07,144.29) and (412.74,144.3) .. (414.4,145.97) .. controls (416.07,147.64) and (417.73,147.64) .. (419.4,145.98) .. controls (421.07,144.32) and (422.74,144.33) .. (424.4,146) -- (425.5,146) -- (425.5,146) ;
%Shape: Circle [id:dp6544477396894739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.67,145.83) .. controls (513.67,143.62) and (515.46,141.83) .. (517.67,141.83) .. controls (519.88,141.83) and (521.67,143.62) .. (521.67,145.83) .. controls (521.67,148.04) and (519.88,149.83) .. (517.67,149.83) .. controls (515.46,149.83) and (513.67,148.04) .. (513.67,145.83) -- cycle ;
%Shape: Circle [id:dp1333146475175444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.4,145.87) .. controls (375.4,143.66) and (377.19,141.87) .. (379.4,141.87) .. controls (381.61,141.87) and (383.4,143.66) .. (383.4,145.87) .. controls (383.4,148.08) and (381.61,149.87) .. (379.4,149.87) .. controls (377.19,149.87) and (375.4,148.08) .. (375.4,145.87) -- cycle ;
%Straight Lines [id:da07057773530790357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (282.07,145.87) .. controls (283.74,144.2) and (285.4,144.21) .. (287.07,145.88) .. controls (288.73,147.55) and (290.4,147.56) .. (292.07,145.9) .. controls (293.74,144.24) and (295.4,144.24) .. (297.07,145.91) .. controls (298.74,147.58) and (300.4,147.58) .. (302.07,145.92) .. controls (303.74,144.26) and (305.41,144.27) .. (307.07,145.94) .. controls (308.74,147.61) and (310.4,147.61) .. (312.07,145.95) .. controls (313.74,144.29) and (315.41,144.3) .. (317.07,145.97) .. controls (318.74,147.64) and (320.4,147.64) .. (322.07,145.98) .. controls (323.74,144.32) and (325.41,144.33) .. (327.07,146) -- (328.17,146) -- (328.17,146) ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.9,146.14) .. controls (191.57,144.48) and (193.23,144.48) .. (194.9,146.15) .. controls (196.56,147.82) and (198.23,147.83) .. (199.9,146.17) .. controls (201.57,144.51) and (203.23,144.51) .. (204.9,146.18) .. controls (206.56,147.85) and (208.23,147.86) .. (209.9,146.2) .. controls (211.57,144.54) and (213.23,144.54) .. (214.9,146.21) .. controls (216.56,147.88) and (218.23,147.89) .. (219.9,146.23) .. controls (221.57,144.57) and (223.23,144.57) .. (224.9,146.24) .. controls (226.56,147.91) and (228.23,147.92) .. (229.9,146.26) .. controls (231.57,144.6) and (233.23,144.6) .. (234.9,146.27) -- (236,146.27) -- (236,146.27) ;
%Shape: Right Angle [id:dp8618317633207841] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (194.95,112.35) -- (231.2,112.35) -- (231.2,118.52) ;
%Shape: Right Angle [id:dp3446845652671906] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (231.2,112.35) -- (194.95,112.35) -- (194.95,118.52) ;

%Shape: Right Angle [id:dp572782432473999] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (287.15,112.35) -- (323.4,112.35) -- (323.4,118.52) ;
%Shape: Right Angle [id:dp1064376073492157] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (323.4,112.35) -- (287.15,112.35) -- (287.15,118.52) ;

%Straight Lines [id:da25947883451076814] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (281.1,146.77) -- (281.1,146.87) -- (281.1,146.87) .. controls (282.75,148.55) and (282.74,150.22) .. (281.06,151.87) .. controls (279.38,153.52) and (279.36,155.19) .. (281.01,156.87) .. controls (282.66,158.55) and (282.65,160.22) .. (280.97,161.87) .. controls (279.29,163.52) and (279.28,165.19) .. (280.93,166.87) .. controls (282.58,168.55) and (282.57,170.22) .. (280.89,171.87) .. controls (279.21,173.52) and (279.19,175.19) .. (280.84,176.87) .. controls (282.49,178.55) and (282.48,180.22) .. (280.8,181.87) .. controls (279.12,183.52) and (279.11,185.19) .. (280.76,186.87) -- (280.75,187.8) -- (280.75,187.8) ;
%Shape: Circle [id:dp21465230682120162] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231,187.8) .. controls (231,185.59) and (232.79,183.8) .. (235,183.8) .. controls (237.21,183.8) and (239,185.59) .. (239,187.8) .. controls (239,190.01) and (237.21,191.8) .. (235,191.8) .. controls (232.79,191.8) and (231,190.01) .. (231,187.8) -- cycle ;
%Shape: Circle [id:dp45136821599342714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311,231.8) .. controls (311,229.59) and (312.79,227.8) .. (315,227.8) .. controls (317.21,227.8) and (319,229.59) .. (319,231.8) .. controls (319,234.01) and (317.21,235.8) .. (315,235.8) .. controls (312.79,235.8) and (311,234.01) .. (311,231.8) -- cycle ;
%Shape: Circle [id:dp3861612266136871] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (276.75,187.8) .. controls (276.75,185.59) and (278.54,183.8) .. (280.75,183.8) .. controls (282.96,183.8) and (284.75,185.59) .. (284.75,187.8) .. controls (284.75,190.01) and (282.96,191.8) .. (280.75,191.8) .. controls (278.54,191.8) and (276.75,190.01) .. (276.75,187.8) -- cycle ;
%Straight Lines [id:da12717678483938188] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (502.5,231.63) -- (424.5,187.63) ;
%Straight Lines [id:da6898746429039939] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (425.1,184.18) -- (425.1,146.6) ;
%Shape: Circle [id:dp5856025246893328] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.5,187.63) .. controls (420.5,185.42) and (422.29,183.63) .. (424.5,183.63) .. controls (426.71,183.63) and (428.5,185.42) .. (428.5,187.63) .. controls (428.5,189.84) and (426.71,191.63) .. (424.5,191.63) .. controls (422.29,191.63) and (420.5,189.84) .. (420.5,187.63) -- cycle ;
%Straight Lines [id:da5286988775065864] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (502.5,235.63) -- (470.85,146.6) ;
%Shape: Circle [id:dp816221446848727] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (500.5,231.63) .. controls (500.5,229.42) and (502.29,227.63) .. (504.5,227.63) .. controls (506.71,227.63) and (508.5,229.42) .. (508.5,231.63) .. controls (508.5,233.84) and (506.71,235.63) .. (504.5,235.63) .. controls (502.29,235.63) and (500.5,233.84) .. (500.5,231.63) -- cycle ;
%Straight Lines [id:da06512192217783519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (235.6,146.77) -- (235.6,146.87) -- (235.6,146.87) .. controls (237.25,148.55) and (237.24,150.22) .. (235.56,151.87) .. controls (233.88,153.52) and (233.86,155.19) .. (235.51,156.87) .. controls (237.16,158.55) and (237.15,160.22) .. (235.47,161.87) .. controls (233.79,163.52) and (233.78,165.19) .. (235.43,166.87) .. controls (237.08,168.55) and (237.07,170.22) .. (235.39,171.87) .. controls (233.71,173.52) and (233.69,175.19) .. (235.34,176.87) .. controls (236.99,178.55) and (236.98,180.22) .. (235.3,181.87) .. controls (233.62,183.52) and (233.61,185.19) .. (235.26,186.87) -- (235.25,187.8) -- (235.25,187.8) ;
%Straight Lines [id:da28055757635371603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (313,231.8) -- (315,231.8) -- (315,231.8) .. controls (312.83,230.87) and (312.22,229.33) .. (313.15,227.16) .. controls (314.08,224.99) and (313.46,223.44) .. (311.29,222.51) .. controls (309.12,221.58) and (308.51,220.04) .. (309.44,217.87) .. controls (310.37,215.7) and (309.76,214.15) .. (307.59,213.22) .. controls (305.42,212.29) and (304.8,210.75) .. (305.73,208.58) .. controls (306.66,206.41) and (306.05,204.87) .. (303.88,203.94) .. controls (301.71,203.01) and (301.09,201.46) .. (302.02,199.29) .. controls (302.95,197.12) and (302.34,195.58) .. (300.17,194.65) .. controls (298,193.72) and (297.39,192.18) .. (298.32,190.01) .. controls (299.25,187.84) and (298.63,186.29) .. (296.46,185.36) .. controls (294.29,184.43) and (293.68,182.89) .. (294.61,180.72) .. controls (295.54,178.55) and (294.93,177) .. (292.76,176.07) .. controls (290.59,175.14) and (289.97,173.6) .. (290.9,171.43) .. controls (291.83,169.26) and (291.22,167.72) .. (289.05,166.79) .. controls (286.88,165.86) and (286.26,164.31) .. (287.19,162.14) .. controls (288.12,159.97) and (287.51,158.43) .. (285.34,157.5) .. controls (283.17,156.57) and (282.56,155.03) .. (283.49,152.86) .. controls (284.42,150.69) and (283.8,149.14) .. (281.63,148.21) -- (281.1,146.87) -- (281.1,146.87) ;
%Shape: Circle [id:dp8290406049972605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.5,146) .. controls (421.5,143.79) and (423.29,142) .. (425.5,142) .. controls (427.71,142) and (429.5,143.79) .. (429.5,146) .. controls (429.5,148.21) and (427.71,150) .. (425.5,150) .. controls (423.29,150) and (421.5,148.21) .. (421.5,146) -- cycle ;
%Shape: Circle [id:dp06716918452301468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467,146) .. controls (467,143.79) and (468.79,142) .. (471,142) .. controls (473.21,142) and (475,143.79) .. (475,146) .. controls (475,148.21) and (473.21,150) .. (471,150) .. controls (468.79,150) and (467,148.21) .. (467,146) -- cycle ;
%Shape: Right Angle [id:dp6889290786725104] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (287.25,128.5) -- (323.5,128.5) -- (323.5,134.67) ;
%Shape: Right Angle [id:dp6792375696110302] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (323.5,128.5) -- (287.25,128.5) -- (287.25,134.67) ;


% Text Node
\draw (183.98,133.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (230.58,132.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (277.58,132.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (323.25,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (252.25,82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 44; green, 189; blue, 203 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.17,0.74,0.8}{E}\textcolor[rgb]{0.17,0.74,0.8}{_{3}}$}};
% Text Node
\draw (373.48,132.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (420.08,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (467.08,132) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (512.75,132.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (207.05,98.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (298.25,98.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (220.93,193.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (268.18,193.77) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( y)$};
% Text Node
\draw (304.43,236.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( y)$};
% Text Node
\draw (410.43,193.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (493.93,235.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( y)$};
% Text Node
\draw (207.5,115.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (299.25,115.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};


\end{tikzpicture}



\caption[.]{\label{fig:(3,4W1)_case_d} To the left: \case{d} of \algref{(3,4W1)}. To the right: the path that will be in the emulator $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_3,4W1_/case_e.tex <==
\begin{figure}[h]
\centering




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da4868573974894399] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (548.92,145.45) -- (548,186.78) ;
%Straight Lines [id:da16977264392818214] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (548,186.78) -- (408.3,231.65) ;
%Straight Lines [id:da025123025088325646] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (548.92,145.45) .. controls (550.59,143.79) and (552.25,143.79) .. (553.92,145.46) .. controls (555.58,147.13) and (557.25,147.14) .. (558.92,145.48) .. controls (560.59,143.82) and (562.25,143.82) .. (563.92,145.49) .. controls (565.58,147.16) and (567.25,147.17) .. (568.92,145.51) .. controls (570.59,143.85) and (572.25,143.85) .. (573.92,145.52) .. controls (575.58,147.19) and (577.25,147.2) .. (578.92,145.54) .. controls (580.59,143.88) and (582.25,143.88) .. (583.92,145.55) .. controls (585.58,147.22) and (587.25,147.23) .. (588.92,145.57) .. controls (590.59,143.91) and (592.25,143.91) .. (593.92,145.58) -- (595.02,145.58) -- (595.02,145.58) ;
%Straight Lines [id:da3571100804265197] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (361.5,145.64) .. controls (363.17,143.98) and (364.83,143.98) .. (366.5,145.65) .. controls (368.16,147.32) and (369.83,147.33) .. (371.5,145.67) .. controls (373.17,144.01) and (374.83,144.01) .. (376.5,145.68) .. controls (378.16,147.35) and (379.83,147.36) .. (381.5,145.7) .. controls (383.17,144.04) and (384.83,144.04) .. (386.5,145.71) .. controls (388.16,147.38) and (389.83,147.39) .. (391.5,145.73) .. controls (393.17,144.07) and (394.83,144.07) .. (396.5,145.74) .. controls (398.16,147.41) and (399.83,147.42) .. (401.5,145.76) .. controls (403.17,144.1) and (404.83,144.1) .. (406.5,145.77) -- (407.6,145.77) -- (407.6,145.77) ;
%Shape: Right Angle [id:dp1668775047783726] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (293.75,96) -- (69.75,96) -- (69.75,102.17) ;
%Shape: Right Angle [id:dp687806914190257] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (69.75,96) -- (293.75,96) -- (293.75,102.17) ;

%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107,146.17) .. controls (107,143.96) and (108.79,142.17) .. (111,142.17) .. controls (113.21,142.17) and (115,143.96) .. (115,146.17) .. controls (115,148.38) and (113.21,150.17) .. (111,150.17) .. controls (108.79,150.17) and (107,148.38) .. (107,146.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.9,146.03) .. controls (60.9,143.82) and (62.69,142.03) .. (64.9,142.03) .. controls (67.11,142.03) and (68.9,143.82) .. (68.9,146.03) .. controls (68.9,148.24) and (67.11,150.03) .. (64.9,150.03) .. controls (62.69,150.03) and (60.9,148.24) .. (60.9,146.03) -- cycle ;
%Straight Lines [id:da4361661335215894] 
\draw    (111,146.17) -- (156.5,146.17) ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.5,146.17) .. controls (152.5,143.96) and (154.29,142.17) .. (156.5,142.17) .. controls (158.71,142.17) and (160.5,143.96) .. (160.5,146.17) .. controls (160.5,148.38) and (158.71,150.17) .. (156.5,150.17) .. controls (154.29,150.17) and (152.5,148.38) .. (152.5,146.17) -- cycle ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (64.9,146.14) .. controls (66.57,144.48) and (68.23,144.48) .. (69.9,146.15) .. controls (71.56,147.82) and (73.23,147.83) .. (74.9,146.17) .. controls (76.57,144.51) and (78.23,144.51) .. (79.9,146.18) .. controls (81.56,147.85) and (83.23,147.86) .. (84.9,146.2) .. controls (86.57,144.54) and (88.23,144.54) .. (89.9,146.21) .. controls (91.56,147.88) and (93.23,147.89) .. (94.9,146.23) .. controls (96.57,144.57) and (98.23,144.57) .. (99.9,146.24) .. controls (101.56,147.91) and (103.23,147.92) .. (104.9,146.26) .. controls (106.57,144.6) and (108.23,144.6) .. (109.9,146.27) -- (111,146.27) -- (111,146.27) ;
%Shape: Right Angle [id:dp572782432473999] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (162.15,112.35) -- (293.75,112.35) -- (293.75,118.52) ;
%Shape: Right Angle [id:dp1064376073492157] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (293.75,112.35) -- (162.15,112.35) -- (162.15,118.52) ;

%Shape: Circle [id:dp9825181234745062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.42,146.08) .. controls (199.42,143.87) and (201.21,142.08) .. (203.42,142.08) .. controls (205.63,142.08) and (207.42,143.87) .. (207.42,146.08) .. controls (207.42,148.29) and (205.63,150.08) .. (203.42,150.08) .. controls (201.21,150.08) and (199.42,148.29) .. (199.42,146.08) -- cycle ;
%Shape: Circle [id:dp7740677290927762] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.4,187.28) .. controls (247.4,185.07) and (249.19,183.28) .. (251.4,183.28) .. controls (253.61,183.28) and (255.4,185.07) .. (255.4,187.28) .. controls (255.4,189.49) and (253.61,191.28) .. (251.4,191.28) .. controls (249.19,191.28) and (247.4,189.49) .. (247.4,187.28) -- cycle ;
%Straight Lines [id:da49280704733397185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.32,145.95) .. controls (158.99,144.29) and (160.65,144.29) .. (162.32,145.96) .. controls (163.98,147.63) and (165.65,147.64) .. (167.32,145.98) .. controls (168.99,144.32) and (170.65,144.32) .. (172.32,145.99) .. controls (173.98,147.66) and (175.65,147.67) .. (177.32,146.01) .. controls (178.99,144.35) and (180.65,144.35) .. (182.32,146.02) .. controls (183.98,147.69) and (185.65,147.7) .. (187.32,146.04) .. controls (188.99,144.38) and (190.65,144.38) .. (192.32,146.05) .. controls (193.98,147.72) and (195.65,147.73) .. (197.32,146.07) .. controls (198.99,144.41) and (200.65,144.41) .. (202.32,146.08) -- (203.42,146.08) -- (203.42,146.08) ;
%Straight Lines [id:da5356811791710065] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (251.75,146.14) -- (250.25,144.83) -- (250.25,144.83) .. controls (251.96,146.45) and (252.01,148.12) .. (250.39,149.83) .. controls (248.77,151.54) and (248.81,153.2) .. (250.52,154.83) .. controls (252.23,156.45) and (252.28,158.12) .. (250.66,159.83) .. controls (249.04,161.54) and (249.08,163.2) .. (250.79,164.83) .. controls (252.5,166.44) and (252.55,168.11) .. (250.93,169.82) .. controls (249.31,171.53) and (249.36,173.2) .. (251.07,174.82) .. controls (252.78,176.45) and (252.82,178.11) .. (251.2,179.82) .. controls (249.58,181.53) and (249.63,183.2) .. (251.34,184.82) -- (251.4,187.18) -- (251.4,187.18) ;
%Shape: Circle [id:dp9183951746989933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.42,146.08) .. controls (294.42,143.87) and (296.21,142.08) .. (298.42,142.08) .. controls (300.63,142.08) and (302.42,143.87) .. (302.42,146.08) .. controls (302.42,148.29) and (300.63,150.08) .. (298.42,150.08) .. controls (296.21,150.08) and (294.42,148.29) .. (294.42,146.08) -- cycle ;
%Straight Lines [id:da13679865060221097] 
\draw    (206.25,146.25) -- (251.75,146.25) ;
%Shape: Circle [id:dp7707527937866745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.75,146.25) .. controls (247.75,144.04) and (249.54,142.25) .. (251.75,142.25) .. controls (253.96,142.25) and (255.75,144.04) .. (255.75,146.25) .. controls (255.75,148.46) and (253.96,150.25) .. (251.75,150.25) .. controls (249.54,150.25) and (247.75,148.46) .. (247.75,146.25) -- cycle ;
%Straight Lines [id:da3325632454209204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.32,145.95) .. controls (253.99,144.29) and (255.65,144.29) .. (257.32,145.96) .. controls (258.98,147.63) and (260.65,147.64) .. (262.32,145.98) .. controls (263.99,144.32) and (265.65,144.32) .. (267.32,145.99) .. controls (268.98,147.66) and (270.65,147.67) .. (272.32,146.01) .. controls (273.99,144.35) and (275.65,144.35) .. (277.32,146.02) .. controls (278.98,147.69) and (280.65,147.7) .. (282.32,146.04) .. controls (283.99,144.38) and (285.65,144.38) .. (287.32,146.05) .. controls (288.98,147.72) and (290.65,147.73) .. (292.32,146.07) .. controls (293.99,144.41) and (295.65,144.41) .. (297.32,146.08) -- (298.42,146.08) -- (298.42,146.08) ;
%Shape: Circle [id:dp29597081495477795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.55,232.15) .. controls (107.55,229.94) and (109.34,228.15) .. (111.55,228.15) .. controls (113.76,228.15) and (115.55,229.94) .. (115.55,232.15) .. controls (115.55,234.36) and (113.76,236.15) .. (111.55,236.15) .. controls (109.34,236.15) and (107.55,234.36) .. (107.55,232.15) -- cycle ;
%Straight Lines [id:da15953965104577406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (111,146.17) .. controls (112.67,147.82) and (112.68,149.49) .. (111.03,151.17) .. controls (109.38,152.84) and (109.39,154.51) .. (111.06,156.17) .. controls (112.74,157.82) and (112.75,159.49) .. (111.1,161.17) .. controls (109.45,162.84) and (109.46,164.51) .. (111.13,166.17) .. controls (112.8,167.83) and (112.81,169.5) .. (111.16,171.17) .. controls (109.51,172.84) and (109.52,174.51) .. (111.19,176.17) .. controls (112.86,177.83) and (112.87,179.5) .. (111.22,181.17) .. controls (109.57,182.85) and (109.58,184.52) .. (111.26,186.17) .. controls (112.93,187.83) and (112.94,189.5) .. (111.29,191.17) .. controls (109.64,192.84) and (109.65,194.51) .. (111.32,196.17) .. controls (112.99,197.83) and (113,199.5) .. (111.35,201.17) .. controls (109.7,202.84) and (109.71,204.51) .. (111.38,206.17) .. controls (113.06,207.82) and (113.07,209.49) .. (111.42,211.17) .. controls (109.77,212.84) and (109.78,214.51) .. (111.45,216.17) .. controls (113.12,217.83) and (113.13,219.5) .. (111.48,221.17) .. controls (109.83,222.84) and (109.84,224.51) .. (111.51,226.17) .. controls (113.18,227.82) and (113.19,229.49) .. (111.54,231.16) -- (111.55,232.15) -- (111.55,232.15) ;
%Straight Lines [id:da4223130310732397] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (408.3,231.65) -- (407.87,146.18) ;
%Shape: Circle [id:dp6423991403690736] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.6,145.67) .. controls (403.6,143.46) and (405.39,141.67) .. (407.6,141.67) .. controls (409.81,141.67) and (411.6,143.46) .. (411.6,145.67) .. controls (411.6,147.88) and (409.81,149.67) .. (407.6,149.67) .. controls (405.39,149.67) and (403.6,147.88) .. (403.6,145.67) -- cycle ;
%Shape: Circle [id:dp6038863106017744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.5,145.53) .. controls (357.5,143.32) and (359.29,141.53) .. (361.5,141.53) .. controls (363.71,141.53) and (365.5,143.32) .. (365.5,145.53) .. controls (365.5,147.74) and (363.71,149.53) .. (361.5,149.53) .. controls (359.29,149.53) and (357.5,147.74) .. (357.5,145.53) -- cycle ;
%Shape: Circle [id:dp1661376810746189] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.1,145.67) .. controls (449.1,143.46) and (450.89,141.67) .. (453.1,141.67) .. controls (455.31,141.67) and (457.1,143.46) .. (457.1,145.67) .. controls (457.1,147.88) and (455.31,149.67) .. (453.1,149.67) .. controls (450.89,149.67) and (449.1,147.88) .. (449.1,145.67) -- cycle ;
%Shape: Circle [id:dp9102584231987356] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (496.02,145.58) .. controls (496.02,143.37) and (497.81,141.58) .. (500.02,141.58) .. controls (502.23,141.58) and (504.02,143.37) .. (504.02,145.58) .. controls (504.02,147.79) and (502.23,149.58) .. (500.02,149.58) .. controls (497.81,149.58) and (496.02,147.79) .. (496.02,145.58) -- cycle ;
%Shape: Circle [id:dp35302326125869254] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544,186.78) .. controls (544,184.57) and (545.79,182.78) .. (548,182.78) .. controls (550.21,182.78) and (552,184.57) .. (552,186.78) .. controls (552,188.99) and (550.21,190.78) .. (548,190.78) .. controls (545.79,190.78) and (544,188.99) .. (544,186.78) -- cycle ;
%Shape: Circle [id:dp3874283947803645] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (591.02,145.58) .. controls (591.02,143.37) and (592.81,141.58) .. (595.02,141.58) .. controls (597.23,141.58) and (599.02,143.37) .. (599.02,145.58) .. controls (599.02,147.79) and (597.23,149.58) .. (595.02,149.58) .. controls (592.81,149.58) and (591.02,147.79) .. (591.02,145.58) -- cycle ;
%Shape: Circle [id:dp6291836876486376] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.35,145.75) .. controls (544.35,143.54) and (546.14,141.75) .. (548.35,141.75) .. controls (550.56,141.75) and (552.35,143.54) .. (552.35,145.75) .. controls (552.35,147.96) and (550.56,149.75) .. (548.35,149.75) .. controls (546.14,149.75) and (544.35,147.96) .. (544.35,145.75) -- cycle ;
%Shape: Right Angle [id:dp6641116536943845] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (69.75,128) -- (106,128) -- (106,134.17) ;
%Shape: Right Angle [id:dp2650820863315886] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (106,128) -- (69.75,128) -- (69.75,134.17) ;

%Shape: Right Angle [id:dp4507365277659354] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (70.2,112.1) -- (106.45,112.1) -- (106.45,118.27) ;
%Shape: Right Angle [id:dp13871973082181355] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (106.45,112.1) -- (70.2,112.1) -- (70.2,118.27) ;

%Shape: Right Angle [id:dp9382600778081644] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (257.75,128) -- (294,128) -- (294,134.17) ;
%Shape: Right Angle [id:dp4852220152234097] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (294,128) -- (257.75,128) -- (257.75,134.17) ;

%Shape: Circle [id:dp1780549389204391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.3,231.65) .. controls (404.3,229.44) and (406.09,227.65) .. (408.3,227.65) .. controls (410.51,227.65) and (412.3,229.44) .. (412.3,231.65) .. controls (412.3,233.86) and (410.51,235.65) .. (408.3,235.65) .. controls (406.09,235.65) and (404.3,233.86) .. (404.3,231.65) -- cycle ;

% Text Node
\draw (58.98,133.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (105.58,132.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (152.58,132.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (174.25,82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 44; green, 189; blue, 203 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.17,0.74,0.8}{E}\textcolor[rgb]{0.17,0.74,0.8}{_{3}}$}};
% Text Node
\draw (219.25,98.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (198.5,132.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (239.08,193.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( w)$};
% Text Node
\draw (244.83,132.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (293.5,132.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (106.08,235.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( x)$};
% Text Node
\draw (355.58,132.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (402.18,132.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (449.18,131.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (495.1,132.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (535.68,193) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( w)$};
% Text Node
\draw (541.43,131.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (590.1,132.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (82.3,98.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (82.75,115.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (270.75,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (402.83,234.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( x)$};


\end{tikzpicture}



\caption[.]{\label{fig:(3,4W1)_case_e} To the left: \case{e} of \algref{(3,4W1)}. To the right: the path that will be in the emulator $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_3,4W1_/case_f.tex <==
\begin{figure}[t]
\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,393); %set diagram left start at 0, and has height of 393

%Straight Lines [id:da41037742808420896] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (229,275.2) -- (230,233.67) ;
%Straight Lines [id:da9291032162773052] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (322,319.2) -- (229,275.2) ;
%Straight Lines [id:da6338612488789925] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (464.5,275.18) -- (322,319.2) ;
%Straight Lines [id:da6553607766960117] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (466.07,233.33) -- (464.5,275.18) ;
%Straight Lines [id:da1086069135773815] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (466.07,233.33) .. controls (467.74,231.67) and (469.41,231.68) .. (471.07,233.35) .. controls (472.74,235.02) and (474.4,235.02) .. (476.07,233.36) .. controls (477.74,231.7) and (479.41,231.71) .. (481.07,233.38) .. controls (482.74,235.05) and (484.4,235.05) .. (486.07,233.39) .. controls (487.74,231.73) and (489.41,231.74) .. (491.07,233.41) .. controls (492.74,235.08) and (494.4,235.08) .. (496.07,233.42) .. controls (497.74,231.76) and (499.4,231.76) .. (501.07,233.43) .. controls (502.73,235.1) and (504.4,235.11) .. (506.07,233.45) .. controls (507.74,231.79) and (509.4,231.79) .. (511.07,233.46) -- (512.17,233.47) -- (512.17,233.47) ;
%Straight Lines [id:da875826799429672] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (183.9,233.54) .. controls (185.57,231.88) and (187.23,231.88) .. (188.9,233.55) .. controls (190.56,235.22) and (192.23,235.23) .. (193.9,233.57) .. controls (195.57,231.91) and (197.23,231.91) .. (198.9,233.58) .. controls (200.56,235.25) and (202.23,235.26) .. (203.9,233.6) .. controls (205.57,231.94) and (207.23,231.94) .. (208.9,233.61) .. controls (210.56,235.28) and (212.23,235.29) .. (213.9,233.63) .. controls (215.57,231.97) and (217.23,231.97) .. (218.9,233.64) .. controls (220.56,235.31) and (222.23,235.32) .. (223.9,233.66) .. controls (225.57,232) and (227.23,232) .. (228.9,233.67) -- (230,233.67) -- (230,233.67) ;
%Shape: Right Angle [id:dp1668775047783726] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (509,44) -- (190,44) -- (190,50.17) ;
%Shape: Right Angle [id:dp687806914190257] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (190,44) -- (509,44) -- (509,50.17) ;

%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.6,95.17) .. controls (226.6,92.96) and (228.39,91.17) .. (230.6,91.17) .. controls (232.81,91.17) and (234.6,92.96) .. (234.6,95.17) .. controls (234.6,97.38) and (232.81,99.17) .. (230.6,99.17) .. controls (228.39,99.17) and (226.6,97.38) .. (226.6,95.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (180.5,95.03) .. controls (180.5,92.82) and (182.29,91.03) .. (184.5,91.03) .. controls (186.71,91.03) and (188.5,92.82) .. (188.5,95.03) .. controls (188.5,97.24) and (186.71,99.03) .. (184.5,99.03) .. controls (182.29,99.03) and (180.5,97.24) .. (180.5,95.03) -- cycle ;
%Straight Lines [id:da4361661335215894] 
\draw    (230.6,95.17) -- (276.1,95.17) ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.1,95.17) .. controls (272.1,92.96) and (273.89,91.17) .. (276.1,91.17) .. controls (278.31,91.17) and (280.1,92.96) .. (280.1,95.17) .. controls (280.1,97.38) and (278.31,99.17) .. (276.1,99.17) .. controls (273.89,99.17) and (272.1,97.38) .. (272.1,95.17) -- cycle ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (184.5,95.14) .. controls (186.17,93.48) and (187.83,93.48) .. (189.5,95.15) .. controls (191.16,96.82) and (192.83,96.83) .. (194.5,95.17) .. controls (196.17,93.51) and (197.83,93.51) .. (199.5,95.18) .. controls (201.16,96.85) and (202.83,96.86) .. (204.5,95.2) .. controls (206.17,93.54) and (207.83,93.54) .. (209.5,95.21) .. controls (211.16,96.88) and (212.83,96.89) .. (214.5,95.23) .. controls (216.17,93.57) and (217.83,93.57) .. (219.5,95.24) .. controls (221.16,96.91) and (222.83,96.92) .. (224.5,95.26) .. controls (226.17,93.6) and (227.83,93.6) .. (229.5,95.27) -- (230.6,95.27) -- (230.6,95.27) ;
%Shape: Right Angle [id:dp8618317633207841] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (190,60.35) -- (318.1,60.35) -- (318.1,66.52) ;
%Shape: Right Angle [id:dp3446845652671906] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (318.1,60.35) -- (190,60.35) -- (190,66.52) ;

%Shape: Right Angle [id:dp572782432473999] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (377.33,60.35) -- (508.75,60.35) -- (508.75,66.52) ;
%Shape: Right Angle [id:dp1064376073492157] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (508.75,60.35) -- (377.33,60.35) -- (377.33,66.52) ;

%Shape: Circle [id:dp21465230682120162] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225.6,136.8) .. controls (225.6,134.59) and (227.39,132.8) .. (229.6,132.8) .. controls (231.81,132.8) and (233.6,134.59) .. (233.6,136.8) .. controls (233.6,139.01) and (231.81,140.8) .. (229.6,140.8) .. controls (227.39,140.8) and (225.6,139.01) .. (225.6,136.8) -- cycle ;
%Shape: Circle [id:dp45136821599342714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.6,180.8) .. controls (318.6,178.59) and (320.39,176.8) .. (322.6,176.8) .. controls (324.81,176.8) and (326.6,178.59) .. (326.6,180.8) .. controls (326.6,183.01) and (324.81,184.8) .. (322.6,184.8) .. controls (320.39,184.8) and (318.6,183.01) .. (318.6,180.8) -- cycle ;
%Straight Lines [id:da06512192217783519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230.2,95.77) -- (230.2,95.87) -- (230.2,95.87) .. controls (231.85,97.55) and (231.84,99.22) .. (230.16,100.87) .. controls (228.48,102.52) and (228.46,104.19) .. (230.11,105.87) .. controls (231.76,107.55) and (231.75,109.22) .. (230.07,110.87) .. controls (228.39,112.52) and (228.38,114.19) .. (230.03,115.87) .. controls (231.68,117.55) and (231.67,119.22) .. (229.99,120.87) .. controls (228.31,122.52) and (228.29,124.19) .. (229.94,125.87) .. controls (231.59,127.55) and (231.58,129.22) .. (229.9,130.87) .. controls (228.22,132.52) and (228.21,134.19) .. (229.86,135.87) -- (229.85,136.8) -- (229.85,136.8) ;
%Straight Lines [id:da28055757635371603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (322.6,180.8) -- (323.85,180.5) -- (323.85,180.5) .. controls (322.17,178.85) and (322.15,177.18) .. (323.8,175.5) .. controls (325.45,173.82) and (325.43,172.15) .. (323.75,170.5) .. controls (322.07,168.85) and (322.05,167.18) .. (323.7,165.5) .. controls (325.35,163.82) and (325.33,162.15) .. (323.65,160.5) .. controls (321.97,158.85) and (321.96,157.18) .. (323.61,155.5) .. controls (325.26,153.82) and (325.24,152.15) .. (323.56,150.5) .. controls (321.88,148.85) and (321.86,147.18) .. (323.51,145.5) .. controls (325.16,143.82) and (325.14,142.15) .. (323.46,140.5) .. controls (321.78,138.85) and (321.76,137.18) .. (323.41,135.5) .. controls (325.06,133.82) and (325.04,132.15) .. (323.36,130.5) .. controls (321.68,128.85) and (321.66,127.18) .. (323.31,125.5) .. controls (324.96,123.82) and (324.94,122.15) .. (323.26,120.5) .. controls (321.58,118.85) and (321.57,117.18) .. (323.22,115.5) .. controls (324.87,113.82) and (324.85,112.15) .. (323.17,110.5) .. controls (321.49,108.85) and (321.47,107.18) .. (323.12,105.5) .. controls (324.77,103.82) and (324.75,102.15) .. (323.07,100.5) .. controls (321.39,98.85) and (321.37,97.18) .. (323.02,95.5) -- (323.02,95.08) -- (323.02,95.08) ;
%Shape: Circle [id:dp9825181234745062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.02,95.08) .. controls (319.02,92.87) and (320.81,91.08) .. (323.02,91.08) .. controls (325.23,91.08) and (327.02,92.87) .. (327.02,95.08) .. controls (327.02,97.29) and (325.23,99.08) .. (323.02,99.08) .. controls (320.81,99.08) and (319.02,97.29) .. (319.02,95.08) -- cycle ;
%Straight Lines [id:da49280704733397185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (276.92,94.95) .. controls (278.59,93.29) and (280.25,93.29) .. (281.92,94.96) .. controls (283.58,96.63) and (285.25,96.64) .. (286.92,94.98) .. controls (288.59,93.32) and (290.25,93.32) .. (291.92,94.99) .. controls (293.58,96.66) and (295.25,96.67) .. (296.92,95.01) .. controls (298.59,93.35) and (300.25,93.35) .. (301.92,95.02) .. controls (303.58,96.69) and (305.25,96.7) .. (306.92,95.04) .. controls (308.59,93.38) and (310.25,93.38) .. (311.92,95.05) .. controls (313.58,96.72) and (315.25,96.73) .. (316.92,95.07) .. controls (318.59,93.41) and (320.25,93.41) .. (321.92,95.08) -- (323.02,95.08) -- (323.02,95.08) ;
%Shape: Circle [id:dp9183951746989933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.02,95.08) .. controls (414.02,92.87) and (415.81,91.08) .. (418.02,91.08) .. controls (420.23,91.08) and (422.02,92.87) .. (422.02,95.08) .. controls (422.02,97.29) and (420.23,99.08) .. (418.02,99.08) .. controls (415.81,99.08) and (414.02,97.29) .. (414.02,95.08) -- cycle ;
%Straight Lines [id:da13679865060221097] 
\draw    (325.85,95.25) -- (371.35,95.25) ;
%Shape: Circle [id:dp7707527937866745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.35,95.25) .. controls (367.35,93.04) and (369.14,91.25) .. (371.35,91.25) .. controls (373.56,91.25) and (375.35,93.04) .. (375.35,95.25) .. controls (375.35,97.46) and (373.56,99.25) .. (371.35,99.25) .. controls (369.14,99.25) and (367.35,97.46) .. (367.35,95.25) -- cycle ;
%Straight Lines [id:da3325632454209204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (371.92,94.95) .. controls (373.59,93.29) and (375.25,93.29) .. (376.92,94.96) .. controls (378.58,96.63) and (380.25,96.64) .. (381.92,94.98) .. controls (383.59,93.32) and (385.25,93.32) .. (386.92,94.99) .. controls (388.58,96.66) and (390.25,96.67) .. (391.92,95.01) .. controls (393.59,93.35) and (395.25,93.35) .. (396.92,95.02) .. controls (398.58,96.69) and (400.25,96.7) .. (401.92,95.04) .. controls (403.59,93.38) and (405.25,93.38) .. (406.92,95.05) .. controls (408.58,96.72) and (410.25,96.73) .. (411.92,95.07) .. controls (413.59,93.41) and (415.25,93.41) .. (416.92,95.08) -- (418.02,95.08) -- (418.02,95.08) ;
%Straight Lines [id:da4946171959004295] 
\draw    (420.35,95.15) -- (465.85,95.15) ;
%Shape: Circle [id:dp9787618282855146] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.85,95.15) .. controls (461.85,92.94) and (463.64,91.15) .. (465.85,91.15) .. controls (468.06,91.15) and (469.85,92.94) .. (469.85,95.15) .. controls (469.85,97.36) and (468.06,99.15) .. (465.85,99.15) .. controls (463.64,99.15) and (461.85,97.36) .. (461.85,95.15) -- cycle ;
%Straight Lines [id:da7238648223000106] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (465.45,95.75) -- (465.45,95.86) -- (465.45,95.86) .. controls (467.1,97.54) and (467.09,99.21) .. (465.41,100.86) .. controls (463.73,102.51) and (463.71,104.18) .. (465.36,105.86) .. controls (467.01,107.54) and (467,109.21) .. (465.32,110.86) .. controls (463.64,112.51) and (463.63,114.18) .. (465.28,115.86) .. controls (466.93,117.54) and (466.92,119.21) .. (465.24,120.86) .. controls (463.56,122.51) and (463.54,124.18) .. (465.19,125.86) .. controls (466.84,127.54) and (466.83,129.21) .. (465.15,130.86) .. controls (463.47,132.51) and (463.46,134.18) .. (465.11,135.86) -- (465.1,136.78) -- (465.1,136.78) ;
%Shape: Circle [id:dp775379820113538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.1,136.78) .. controls (461.1,134.57) and (462.89,132.78) .. (465.1,132.78) .. controls (467.31,132.78) and (469.1,134.57) .. (469.1,136.78) .. controls (469.1,138.99) and (467.31,140.78) .. (465.1,140.78) .. controls (462.89,140.78) and (461.1,138.99) .. (461.1,136.78) -- cycle ;
%Shape: Circle [id:dp5450393013059744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.77,95.07) .. controls (508.77,92.86) and (510.56,91.07) .. (512.77,91.07) .. controls (514.98,91.07) and (516.77,92.86) .. (516.77,95.07) .. controls (516.77,97.28) and (514.98,99.07) .. (512.77,99.07) .. controls (510.56,99.07) and (508.77,97.28) .. (508.77,95.07) -- cycle ;
%Straight Lines [id:da42377069855173843] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.67,94.93) .. controls (468.34,93.27) and (470.01,93.28) .. (471.67,94.95) .. controls (473.34,96.62) and (475,96.62) .. (476.67,94.96) .. controls (478.34,93.3) and (480.01,93.31) .. (481.67,94.98) .. controls (483.34,96.65) and (485,96.65) .. (486.67,94.99) .. controls (488.34,93.33) and (490.01,93.34) .. (491.67,95.01) .. controls (493.34,96.68) and (495,96.68) .. (496.67,95.02) .. controls (498.34,93.36) and (500,93.36) .. (501.67,95.03) .. controls (503.33,96.7) and (505,96.71) .. (506.67,95.05) .. controls (508.34,93.39) and (510,93.39) .. (511.67,95.06) -- (512.77,95.07) -- (512.77,95.07) ;
%Shape: Circle [id:dp9945479332479377] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226,233.57) .. controls (226,231.36) and (227.79,229.57) .. (230,229.57) .. controls (232.21,229.57) and (234,231.36) .. (234,233.57) .. controls (234,235.78) and (232.21,237.57) .. (230,237.57) .. controls (227.79,237.57) and (226,235.78) .. (226,233.57) -- cycle ;
%Shape: Circle [id:dp6588704412230075] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (179.9,233.43) .. controls (179.9,231.22) and (181.69,229.43) .. (183.9,229.43) .. controls (186.11,229.43) and (187.9,231.22) .. (187.9,233.43) .. controls (187.9,235.64) and (186.11,237.43) .. (183.9,237.43) .. controls (181.69,237.43) and (179.9,235.64) .. (179.9,233.43) -- cycle ;
%Shape: Circle [id:dp1978492503746816] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (271.5,233.57) .. controls (271.5,231.36) and (273.29,229.57) .. (275.5,229.57) .. controls (277.71,229.57) and (279.5,231.36) .. (279.5,233.57) .. controls (279.5,235.78) and (277.71,237.57) .. (275.5,237.57) .. controls (273.29,237.57) and (271.5,235.78) .. (271.5,233.57) -- cycle ;
%Shape: Circle [id:dp9784326431065273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (225,275.2) .. controls (225,272.99) and (226.79,271.2) .. (229,271.2) .. controls (231.21,271.2) and (233,272.99) .. (233,275.2) .. controls (233,277.41) and (231.21,279.2) .. (229,279.2) .. controls (226.79,279.2) and (225,277.41) .. (225,275.2) -- cycle ;
%Shape: Circle [id:dp5130858075959095] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318,319.2) .. controls (318,316.99) and (319.79,315.2) .. (322,315.2) .. controls (324.21,315.2) and (326,316.99) .. (326,319.2) .. controls (326,321.41) and (324.21,323.2) .. (322,323.2) .. controls (319.79,323.2) and (318,321.41) .. (318,319.2) -- cycle ;
%Shape: Circle [id:dp41225289978406443] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.42,233.48) .. controls (318.42,231.27) and (320.21,229.48) .. (322.42,229.48) .. controls (324.63,229.48) and (326.42,231.27) .. (326.42,233.48) .. controls (326.42,235.69) and (324.63,237.48) .. (322.42,237.48) .. controls (320.21,237.48) and (318.42,235.69) .. (318.42,233.48) -- cycle ;
%Shape: Circle [id:dp3615517864637654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (413.42,233.48) .. controls (413.42,231.27) and (415.21,229.48) .. (417.42,229.48) .. controls (419.63,229.48) and (421.42,231.27) .. (421.42,233.48) .. controls (421.42,235.69) and (419.63,237.48) .. (417.42,237.48) .. controls (415.21,237.48) and (413.42,235.69) .. (413.42,233.48) -- cycle ;
%Shape: Circle [id:dp7373729464259433] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (366.75,233.65) .. controls (366.75,231.44) and (368.54,229.65) .. (370.75,229.65) .. controls (372.96,229.65) and (374.75,231.44) .. (374.75,233.65) .. controls (374.75,235.86) and (372.96,237.65) .. (370.75,237.65) .. controls (368.54,237.65) and (366.75,235.86) .. (366.75,233.65) -- cycle ;
%Shape: Circle [id:dp36978820055425565] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (461.25,233.55) .. controls (461.25,231.34) and (463.04,229.55) .. (465.25,229.55) .. controls (467.46,229.55) and (469.25,231.34) .. (469.25,233.55) .. controls (469.25,235.76) and (467.46,237.55) .. (465.25,237.55) .. controls (463.04,237.55) and (461.25,235.76) .. (461.25,233.55) -- cycle ;
%Shape: Circle [id:dp14952282607141631] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (460.5,275.18) .. controls (460.5,272.97) and (462.29,271.18) .. (464.5,271.18) .. controls (466.71,271.18) and (468.5,272.97) .. (468.5,275.18) .. controls (468.5,277.39) and (466.71,279.18) .. (464.5,279.18) .. controls (462.29,279.18) and (460.5,277.39) .. (460.5,275.18) -- cycle ;
%Shape: Circle [id:dp935508095926826] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (508.17,233.47) .. controls (508.17,231.26) and (509.96,229.47) .. (512.17,229.47) .. controls (514.38,229.47) and (516.17,231.26) .. (516.17,233.47) .. controls (516.17,235.68) and (514.38,237.47) .. (512.17,237.47) .. controls (509.96,237.47) and (508.17,235.68) .. (508.17,233.47) -- cycle ;
%Shape: Right Angle [id:dp8612213033889804] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (190.1,76.47) -- (226.35,76.47) -- (226.35,82.63) ;
%Shape: Right Angle [id:dp7540189182453891] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (226.35,76.47) -- (190.1,76.47) -- (190.1,82.63) ;

%Shape: Right Angle [id:dp9606723676401328] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (473.1,76.47) -- (508.75,76.47) -- (508.75,82.63) ;
%Shape: Right Angle [id:dp16421195150549317] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (508.75,76.47) -- (473.1,76.47) -- (473.1,82.63) ;


% Text Node
\draw (178.58,82.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (225.18,81.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (272.18,81.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (340.85,30) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 44; green, 189; blue, 203 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.17,0.74,0.8}{E}\textcolor[rgb]{0.17,0.74,0.8}{_{3}}$}};
% Text Node
\draw (246.65,46.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (435.85,46.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (215.53,142.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (312.03,185.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( z)$};
% Text Node
\draw (318.1,81.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (364.43,81.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (413.1,80.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle q$};
% Text Node
\draw (461.93,81.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle r$};
% Text Node
\draw (452.53,142.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( r)$};
% Text Node
\draw (507.85,81.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (177.98,220.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (224.58,220.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (271.58,219.57) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (214.93,280.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (311.43,323.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( z)$};
% Text Node
\draw (317.5,219.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (363.83,219.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (412.5,218.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle q$};
% Text Node
\draw (461.33,219.55) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle r$};
% Text Node
\draw (452.27,281.15) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( r)$};
% Text Node
\draw (507.25,219.97) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (179.33,81.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (203.1,63.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (485.1,63.72) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};


\end{tikzpicture}



\caption[.]{\label{fig:(3,4W1)_case_f} To the top: \case{f} of \algref{(3,4W1)}. To the bottom: the path that will be in the emulator $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_3,4W1_/case_g.tex <==
\begin{figure}[t]
\centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da96304060624701] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (518.3,232.2) -- (372.3,188.2) ;
%Straight Lines [id:da9435936799977944] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (518.3,232.2) -- (517.3,146.65) ;
%Straight Lines [id:da7430191898774328] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (327.2,146.54) .. controls (328.87,144.88) and (330.53,144.88) .. (332.2,146.55) .. controls (333.86,148.22) and (335.53,148.23) .. (337.2,146.57) .. controls (338.87,144.91) and (340.53,144.91) .. (342.2,146.58) .. controls (343.86,148.25) and (345.53,148.26) .. (347.2,146.6) .. controls (348.87,144.94) and (350.53,144.94) .. (352.2,146.61) .. controls (353.86,148.28) and (355.53,148.29) .. (357.2,146.63) .. controls (358.87,144.97) and (360.53,144.97) .. (362.2,146.64) .. controls (363.86,148.31) and (365.53,148.32) .. (367.2,146.66) .. controls (368.87,145) and (370.53,145) .. (372.2,146.67) -- (373.3,146.67) -- (373.3,146.67) ;
%Shape: Right Angle [id:dp5694627232251464] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (27.5,128.25) -- (63.75,128.25) -- (63.75,134.42) ;
%Shape: Right Angle [id:dp04417638394244383] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (63.75,128.25) -- (27.5,128.25) -- (27.5,134.42) ;

%Shape: Right Angle [id:dp1668775047783726] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (256,96) -- (27.75,96) -- (27.75,102.17) ;
%Shape: Right Angle [id:dp687806914190257] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (27.75,96) -- (256,96) -- (256,102.17) ;

%Shape: Circle [id:dp7808284149586662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.17,146) .. controls (256.17,143.79) and (257.96,142) .. (260.17,142) .. controls (262.38,142) and (264.17,143.79) .. (264.17,146) .. controls (264.17,148.21) and (262.38,150) .. (260.17,150) .. controls (257.96,150) and (256.17,148.21) .. (256.17,146) -- cycle ;
%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (65,146.17) .. controls (65,143.96) and (66.79,142.17) .. (69,142.17) .. controls (71.21,142.17) and (73,143.96) .. (73,146.17) .. controls (73,148.38) and (71.21,150.17) .. (69,150.17) .. controls (66.79,150.17) and (65,148.38) .. (65,146.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (18.9,146.03) .. controls (18.9,143.82) and (20.69,142.03) .. (22.9,142.03) .. controls (25.11,142.03) and (26.9,143.82) .. (26.9,146.03) .. controls (26.9,148.24) and (25.11,150.03) .. (22.9,150.03) .. controls (20.69,150.03) and (18.9,148.24) .. (18.9,146.03) -- cycle ;
%Straight Lines [id:da4361661335215894] 
\draw    (69,146.17) -- (114.5,146.17) ;
%Straight Lines [id:da07057773530790357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (214.07,145.87) .. controls (215.74,144.2) and (217.4,144.21) .. (219.07,145.88) .. controls (220.73,147.55) and (222.4,147.56) .. (224.07,145.9) .. controls (225.74,144.24) and (227.4,144.24) .. (229.07,145.91) .. controls (230.74,147.58) and (232.4,147.58) .. (234.07,145.92) .. controls (235.74,144.26) and (237.41,144.27) .. (239.07,145.94) .. controls (240.74,147.61) and (242.4,147.61) .. (244.07,145.95) .. controls (245.74,144.29) and (247.41,144.3) .. (249.07,145.97) .. controls (250.74,147.64) and (252.4,147.64) .. (254.07,145.98) .. controls (255.74,144.32) and (257.41,144.33) .. (259.07,146) -- (260.17,146) -- (260.17,146) ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (22.9,146.14) .. controls (24.57,144.48) and (26.23,144.48) .. (27.9,146.15) .. controls (29.56,147.82) and (31.23,147.83) .. (32.9,146.17) .. controls (34.57,144.51) and (36.23,144.51) .. (37.9,146.18) .. controls (39.56,147.85) and (41.23,147.86) .. (42.9,146.2) .. controls (44.57,144.54) and (46.23,144.54) .. (47.9,146.21) .. controls (49.56,147.88) and (51.23,147.89) .. (52.9,146.23) .. controls (54.57,144.57) and (56.23,144.57) .. (57.9,146.24) .. controls (59.56,147.91) and (61.23,147.92) .. (62.9,146.26) .. controls (64.57,144.6) and (66.23,144.6) .. (67.9,146.27) -- (69,146.27) -- (69,146.27) ;
%Shape: Right Angle [id:dp8618317633207841] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (27.95,112.35) -- (64.2,112.35) -- (64.2,118.52) ;
%Shape: Right Angle [id:dp3446845652671906] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (64.2,112.35) -- (27.95,112.35) -- (27.95,118.52) ;

%Shape: Right Angle [id:dp572782432473999] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (219.15,112.35) -- (255.4,112.35) -- (255.4,118.52) ;
%Shape: Right Angle [id:dp1064376073492157] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (255.4,112.35) -- (219.15,112.35) -- (219.15,118.52) ;

%Shape: Circle [id:dp21465230682120162] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (64,187.8) .. controls (64,185.59) and (65.79,183.8) .. (68,183.8) .. controls (70.21,183.8) and (72,185.59) .. (72,187.8) .. controls (72,190.01) and (70.21,191.8) .. (68,191.8) .. controls (65.79,191.8) and (64,190.01) .. (64,187.8) -- cycle ;
%Shape: Circle [id:dp45136821599342714] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (210,231.8) .. controls (210,229.59) and (211.79,227.8) .. (214,227.8) .. controls (216.21,227.8) and (218,229.59) .. (218,231.8) .. controls (218,234.01) and (216.21,235.8) .. (214,235.8) .. controls (211.79,235.8) and (210,234.01) .. (210,231.8) -- cycle ;
%Straight Lines [id:da6898746429039939] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (372.3,188.2) -- (373.3,146.57) ;
%Straight Lines [id:da06512192217783519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68.6,146.77) -- (68.6,146.87) -- (68.6,146.87) .. controls (70.25,148.55) and (70.24,150.22) .. (68.56,151.87) .. controls (66.88,153.52) and (66.86,155.19) .. (68.51,156.87) .. controls (70.16,158.55) and (70.15,160.22) .. (68.47,161.87) .. controls (66.79,163.52) and (66.78,165.19) .. (68.43,166.87) .. controls (70.08,168.55) and (70.07,170.22) .. (68.39,171.87) .. controls (66.71,173.52) and (66.69,175.19) .. (68.34,176.87) .. controls (69.99,178.55) and (69.98,180.22) .. (68.3,181.87) .. controls (66.62,183.52) and (66.61,185.19) .. (68.26,186.87) -- (68.25,187.8) -- (68.25,187.8) ;
%Straight Lines [id:da28055757635371603] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (214,231.8) .. controls (212.31,230.15) and (212.29,228.49) .. (213.94,226.8) .. controls (215.59,225.11) and (215.57,223.45) .. (213.88,221.8) .. controls (212.19,220.15) and (212.17,218.49) .. (213.82,216.8) .. controls (215.47,215.12) and (215.45,213.45) .. (213.77,211.8) .. controls (212.08,210.15) and (212.06,208.49) .. (213.71,206.8) .. controls (215.36,205.11) and (215.34,203.45) .. (213.65,201.8) .. controls (211.96,200.15) and (211.94,198.49) .. (213.59,196.8) .. controls (215.24,195.11) and (215.22,193.45) .. (213.53,191.8) .. controls (211.84,190.15) and (211.82,188.49) .. (213.47,186.8) .. controls (215.12,185.12) and (215.1,183.45) .. (213.42,181.8) .. controls (211.73,180.15) and (211.71,178.49) .. (213.36,176.8) .. controls (215.01,175.11) and (214.99,173.45) .. (213.3,171.8) .. controls (211.61,170.15) and (211.59,168.49) .. (213.24,166.8) .. controls (214.89,165.11) and (214.87,163.45) .. (213.18,161.8) .. controls (211.49,160.15) and (211.47,158.49) .. (213.12,156.8) .. controls (214.77,155.11) and (214.75,153.45) .. (213.06,151.8) .. controls (211.38,150.15) and (211.36,148.49) .. (213.01,146.81) -- (213,146.25) -- (213,146.25) ;
%Shape: Circle [id:dp8945663213522039] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (160.67,146.08) .. controls (160.67,143.87) and (162.46,142.08) .. (164.67,142.08) .. controls (166.88,142.08) and (168.67,143.87) .. (168.67,146.08) .. controls (168.67,148.29) and (166.88,150.08) .. (164.67,150.08) .. controls (162.46,150.08) and (160.67,148.29) .. (160.67,146.08) -- cycle ;
%Straight Lines [id:da7101366807717879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118.57,145.95) .. controls (120.24,144.29) and (121.9,144.29) .. (123.57,145.96) .. controls (125.23,147.63) and (126.9,147.64) .. (128.57,145.98) .. controls (130.24,144.32) and (131.9,144.32) .. (133.57,145.99) .. controls (135.23,147.66) and (136.9,147.67) .. (138.57,146.01) .. controls (140.24,144.35) and (141.9,144.35) .. (143.57,146.02) .. controls (145.23,147.69) and (146.9,147.7) .. (148.57,146.04) .. controls (150.24,144.38) and (151.9,144.38) .. (153.57,146.05) .. controls (155.23,147.72) and (156.9,147.73) .. (158.57,146.07) .. controls (160.24,144.41) and (161.9,144.41) .. (163.57,146.08) -- (164.67,146.08) -- (164.67,146.08) ;
%Shape: Circle [id:dp8680219874635497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255.67,146.08) .. controls (255.67,143.87) and (257.46,142.08) .. (259.67,142.08) .. controls (261.88,142.08) and (263.67,143.87) .. (263.67,146.08) .. controls (263.67,148.29) and (261.88,150.08) .. (259.67,150.08) .. controls (257.46,150.08) and (255.67,148.29) .. (255.67,146.08) -- cycle ;
%Straight Lines [id:da7643274396249577] 
\draw    (167.5,146.25) -- (213,146.25) ;
%Shape: Circle [id:dp6627591495468825] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (209,146.25) .. controls (209,144.04) and (210.79,142.25) .. (213,142.25) .. controls (215.21,142.25) and (217,144.04) .. (217,146.25) .. controls (217,148.46) and (215.21,150.25) .. (213,150.25) .. controls (210.79,150.25) and (209,148.46) .. (209,146.25) -- cycle ;
%Shape: Right Angle [id:dp04478423334510895] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (219,128) -- (255.25,128) -- (255.25,134.17) ;
%Shape: Right Angle [id:dp015279723910989418] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (255.25,128) -- (219,128) -- (219,134.17) ;

%Shape: Circle [id:dp23555346894867335] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (114,146.12) .. controls (114,143.91) and (115.79,142.12) .. (118,142.12) .. controls (120.21,142.12) and (122,143.91) .. (122,146.12) .. controls (122,148.33) and (120.21,150.12) .. (118,150.12) .. controls (115.79,150.12) and (114,148.33) .. (114,146.12) -- cycle ;
%Shape: Circle [id:dp9990775199030812] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (560.47,146.4) .. controls (560.47,144.19) and (562.26,142.4) .. (564.47,142.4) .. controls (566.68,142.4) and (568.47,144.19) .. (568.47,146.4) .. controls (568.47,148.61) and (566.68,150.4) .. (564.47,150.4) .. controls (562.26,150.4) and (560.47,148.61) .. (560.47,146.4) -- cycle ;
%Shape: Circle [id:dp5114979583790855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.3,146.57) .. controls (369.3,144.36) and (371.09,142.57) .. (373.3,142.57) .. controls (375.51,142.57) and (377.3,144.36) .. (377.3,146.57) .. controls (377.3,148.78) and (375.51,150.57) .. (373.3,150.57) .. controls (371.09,150.57) and (369.3,148.78) .. (369.3,146.57) -- cycle ;
%Shape: Circle [id:dp5088644025215503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (323.2,146.43) .. controls (323.2,144.22) and (324.99,142.43) .. (327.2,142.43) .. controls (329.41,142.43) and (331.2,144.22) .. (331.2,146.43) .. controls (331.2,148.64) and (329.41,150.43) .. (327.2,150.43) .. controls (324.99,150.43) and (323.2,148.64) .. (323.2,146.43) -- cycle ;
%Straight Lines [id:da5292798895881416] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (518.37,146.27) .. controls (520.04,144.6) and (521.7,144.61) .. (523.37,146.28) .. controls (525.03,147.95) and (526.7,147.96) .. (528.37,146.3) .. controls (530.04,144.64) and (531.7,144.64) .. (533.37,146.31) .. controls (535.04,147.98) and (536.7,147.98) .. (538.37,146.32) .. controls (540.04,144.66) and (541.71,144.67) .. (543.37,146.34) .. controls (545.04,148.01) and (546.7,148.01) .. (548.37,146.35) .. controls (550.04,144.69) and (551.71,144.7) .. (553.37,146.37) .. controls (555.04,148.04) and (556.7,148.04) .. (558.37,146.38) .. controls (560.04,144.72) and (561.71,144.73) .. (563.37,146.4) -- (564.47,146.4) -- (564.47,146.4) ;
%Shape: Circle [id:dp5382878851633695] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (368.3,188.2) .. controls (368.3,185.99) and (370.09,184.2) .. (372.3,184.2) .. controls (374.51,184.2) and (376.3,185.99) .. (376.3,188.2) .. controls (376.3,190.41) and (374.51,192.2) .. (372.3,192.2) .. controls (370.09,192.2) and (368.3,190.41) .. (368.3,188.2) -- cycle ;
%Shape: Circle [id:dp2413812406625242] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (514.3,232.2) .. controls (514.3,229.99) and (516.09,228.2) .. (518.3,228.2) .. controls (520.51,228.2) and (522.3,229.99) .. (522.3,232.2) .. controls (522.3,234.41) and (520.51,236.2) .. (518.3,236.2) .. controls (516.09,236.2) and (514.3,234.41) .. (514.3,232.2) -- cycle ;
%Shape: Circle [id:dp9808995574026202] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (464.97,146.48) .. controls (464.97,144.27) and (466.76,142.48) .. (468.97,142.48) .. controls (471.18,142.48) and (472.97,144.27) .. (472.97,146.48) .. controls (472.97,148.69) and (471.18,150.48) .. (468.97,150.48) .. controls (466.76,150.48) and (464.97,148.69) .. (464.97,146.48) -- cycle ;
%Shape: Circle [id:dp2739901366052526] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (559.97,146.48) .. controls (559.97,144.27) and (561.76,142.48) .. (563.97,142.48) .. controls (566.18,142.48) and (567.97,144.27) .. (567.97,146.48) .. controls (567.97,148.69) and (566.18,150.48) .. (563.97,150.48) .. controls (561.76,150.48) and (559.97,148.69) .. (559.97,146.48) -- cycle ;
%Shape: Circle [id:dp8845782392352086] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.3,146.65) .. controls (513.3,144.44) and (515.09,142.65) .. (517.3,142.65) .. controls (519.51,142.65) and (521.3,144.44) .. (521.3,146.65) .. controls (521.3,148.86) and (519.51,150.65) .. (517.3,150.65) .. controls (515.09,150.65) and (513.3,148.86) .. (513.3,146.65) -- cycle ;
%Shape: Circle [id:dp27297283744002687] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.3,146.52) .. controls (418.3,144.31) and (420.09,142.52) .. (422.3,142.52) .. controls (424.51,142.52) and (426.3,144.31) .. (426.3,146.52) .. controls (426.3,148.73) and (424.51,150.52) .. (422.3,150.52) .. controls (420.09,150.52) and (418.3,148.73) .. (418.3,146.52) -- cycle ;

% Text Node
\draw (16.98,133.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (63.58,132.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (255.25,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (134.25,82) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 44; green, 189; blue, 203 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.17,0.74,0.8}{E}\textcolor[rgb]{0.17,0.74,0.8}{_{3}}$}};
% Text Node
\draw (40.05,98.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (230.25,98.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (53.93,193.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (201.43,236.02) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( w)$};
% Text Node
\draw (40.5,115.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (114.08,132.12) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (159.75,132.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (206.08,132.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (232,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (321.28,133.43) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (367.88,133.07) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (559.55,132.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (358.23,193.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (505.73,236.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( w)$};
% Text Node
\draw (418.38,132.52) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (464.05,132.98) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (510.38,132.65) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};


\end{tikzpicture}



\caption[.]{\label{fig:(3,4W1)_case_g} To the left: \case{g} of \algref{(3,4W1)}. To the right: the path that will be in the emulator $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_3,4W1_/case_h.tex <==
\begin{figure}[t]
\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,438); %set diagram left start at 0, and has height of 438

%Straight Lines [id:da04287122772079055] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (431.25,258.48) -- (196.22,302.82) ;
%Straight Lines [id:da761308291214779] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (431.25,258.48) -- (431.88,223.7) -- (432,216.85) ;
%Straight Lines [id:da1662178735402482] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (432.82,216.63) .. controls (434.49,214.97) and (436.16,214.98) .. (437.82,216.65) .. controls (439.49,218.32) and (441.15,218.32) .. (442.82,216.66) .. controls (444.49,215) and (446.16,215.01) .. (447.82,216.68) .. controls (449.49,218.35) and (451.15,218.35) .. (452.82,216.69) .. controls (454.49,215.03) and (456.16,215.04) .. (457.82,216.71) .. controls (459.49,218.38) and (461.15,218.38) .. (462.82,216.72) .. controls (464.49,215.06) and (466.15,215.06) .. (467.82,216.73) .. controls (469.48,218.4) and (471.15,218.41) .. (472.82,216.75) .. controls (474.49,215.09) and (476.15,215.09) .. (477.82,216.76) -- (478.92,216.77) -- (478.92,216.77) ;
%Straight Lines [id:da42430503667522346] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (150.57,216.81) .. controls (152.24,215.14) and (153.9,215.15) .. (155.57,216.82) .. controls (157.23,218.49) and (158.9,218.5) .. (160.57,216.84) .. controls (162.24,215.18) and (163.9,215.18) .. (165.57,216.85) .. controls (167.24,218.52) and (168.9,218.52) .. (170.57,216.86) .. controls (172.24,215.2) and (173.91,215.21) .. (175.57,216.88) .. controls (177.24,218.55) and (178.9,218.55) .. (180.57,216.89) .. controls (182.24,215.23) and (183.91,215.24) .. (185.57,216.91) .. controls (187.24,218.58) and (188.9,218.58) .. (190.57,216.92) .. controls (192.24,215.26) and (193.91,215.27) .. (195.57,216.94) -- (196.67,216.94) -- (196.67,216.94) ;
%Shape: Right Angle [id:dp1668775047783726] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (475.25,23) -- (155.75,23) -- (155.75,29.17) ;
%Shape: Right Angle [id:dp687806914190257] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (155.75,23) -- (475.25,23) -- (475.25,29.17) ;

%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193,73.17) .. controls (193,70.96) and (194.79,69.17) .. (197,69.17) .. controls (199.21,69.17) and (201,70.96) .. (201,73.17) .. controls (201,75.38) and (199.21,77.17) .. (197,77.17) .. controls (194.79,77.17) and (193,75.38) .. (193,73.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.9,73.03) .. controls (146.9,70.82) and (148.69,69.03) .. (150.9,69.03) .. controls (153.11,69.03) and (154.9,70.82) .. (154.9,73.03) .. controls (154.9,75.24) and (153.11,77.03) .. (150.9,77.03) .. controls (148.69,77.03) and (146.9,75.24) .. (146.9,73.03) -- cycle ;
%Straight Lines [id:da4361661335215894] 
\draw    (197,73.17) -- (242.5,73.17) ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.5,73.17) .. controls (238.5,70.96) and (240.29,69.17) .. (242.5,69.17) .. controls (244.71,69.17) and (246.5,70.96) .. (246.5,73.17) .. controls (246.5,75.38) and (244.71,77.17) .. (242.5,77.17) .. controls (240.29,77.17) and (238.5,75.38) .. (238.5,73.17) -- cycle ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150.9,73.14) .. controls (152.57,71.48) and (154.23,71.48) .. (155.9,73.15) .. controls (157.56,74.82) and (159.23,74.83) .. (160.9,73.17) .. controls (162.57,71.51) and (164.23,71.51) .. (165.9,73.18) .. controls (167.56,74.85) and (169.23,74.86) .. (170.9,73.2) .. controls (172.57,71.54) and (174.23,71.54) .. (175.9,73.21) .. controls (177.56,74.88) and (179.23,74.89) .. (180.9,73.23) .. controls (182.57,71.57) and (184.23,71.57) .. (185.9,73.24) .. controls (187.56,74.91) and (189.23,74.92) .. (190.9,73.26) .. controls (192.57,71.6) and (194.23,71.6) .. (195.9,73.27) -- (197,73.27) -- (197,73.27) ;
%Shape: Right Angle [id:dp572782432473999] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (342,39.35) -- (475,39.35) -- (475,45.52) ;
%Shape: Right Angle [id:dp1064376073492157] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (475,39.35) -- (342,39.35) -- (342,45.52) ;

%Shape: Circle [id:dp9825181234745062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.42,73.08) .. controls (285.42,70.87) and (287.21,69.08) .. (289.42,69.08) .. controls (291.63,69.08) and (293.42,70.87) .. (293.42,73.08) .. controls (293.42,75.29) and (291.63,77.08) .. (289.42,77.08) .. controls (287.21,77.08) and (285.42,75.29) .. (285.42,73.08) -- cycle ;
%Straight Lines [id:da49280704733397185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (243.32,72.95) .. controls (244.99,71.29) and (246.65,71.29) .. (248.32,72.96) .. controls (249.98,74.63) and (251.65,74.64) .. (253.32,72.98) .. controls (254.99,71.32) and (256.65,71.32) .. (258.32,72.99) .. controls (259.98,74.66) and (261.65,74.67) .. (263.32,73.01) .. controls (264.99,71.35) and (266.65,71.35) .. (268.32,73.02) .. controls (269.98,74.69) and (271.65,74.7) .. (273.32,73.04) .. controls (274.99,71.38) and (276.65,71.38) .. (278.32,73.05) .. controls (279.98,74.72) and (281.65,74.73) .. (283.32,73.07) .. controls (284.99,71.41) and (286.65,71.41) .. (288.32,73.08) -- (289.42,73.08) -- (289.42,73.08) ;
%Shape: Circle [id:dp9183951746989933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.42,73.08) .. controls (380.42,70.87) and (382.21,69.08) .. (384.42,69.08) .. controls (386.63,69.08) and (388.42,70.87) .. (388.42,73.08) .. controls (388.42,75.29) and (386.63,77.08) .. (384.42,77.08) .. controls (382.21,77.08) and (380.42,75.29) .. (380.42,73.08) -- cycle ;
%Straight Lines [id:da13679865060221097] 
\draw    (292.25,73.25) -- (337.75,73.25) ;
%Shape: Circle [id:dp7707527937866745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.75,73.25) .. controls (333.75,71.04) and (335.54,69.25) .. (337.75,69.25) .. controls (339.96,69.25) and (341.75,71.04) .. (341.75,73.25) .. controls (341.75,75.46) and (339.96,77.25) .. (337.75,77.25) .. controls (335.54,77.25) and (333.75,75.46) .. (333.75,73.25) -- cycle ;
%Straight Lines [id:da3325632454209204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (338.32,72.95) .. controls (339.99,71.29) and (341.65,71.29) .. (343.32,72.96) .. controls (344.98,74.63) and (346.65,74.64) .. (348.32,72.98) .. controls (349.99,71.32) and (351.65,71.32) .. (353.32,72.99) .. controls (354.98,74.66) and (356.65,74.67) .. (358.32,73.01) .. controls (359.99,71.35) and (361.65,71.35) .. (363.32,73.02) .. controls (364.98,74.69) and (366.65,74.7) .. (368.32,73.04) .. controls (369.99,71.38) and (371.65,71.38) .. (373.32,73.05) .. controls (374.98,74.72) and (376.65,74.73) .. (378.32,73.07) .. controls (379.99,71.41) and (381.65,71.41) .. (383.32,73.08) -- (384.42,73.08) -- (384.42,73.08) ;
%Shape: Circle [id:dp29597081495477795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.55,159.15) .. controls (192.55,156.94) and (194.34,155.15) .. (196.55,155.15) .. controls (198.76,155.15) and (200.55,156.94) .. (200.55,159.15) .. controls (200.55,161.36) and (198.76,163.15) .. (196.55,163.15) .. controls (194.34,163.15) and (192.55,161.36) .. (192.55,159.15) -- cycle ;
%Straight Lines [id:da15953965104577406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (197,73.17) .. controls (198.65,74.84) and (198.64,76.51) .. (196.97,78.17) .. controls (195.3,79.83) and (195.29,81.5) .. (196.95,83.17) .. controls (198.6,84.84) and (198.59,86.51) .. (196.92,88.17) .. controls (195.25,89.83) and (195.24,91.5) .. (196.9,93.17) .. controls (198.55,94.84) and (198.54,96.51) .. (196.87,98.17) .. controls (195.2,99.83) and (195.19,101.5) .. (196.84,103.17) .. controls (198.5,104.84) and (198.49,106.51) .. (196.82,108.17) .. controls (195.15,109.83) and (195.14,111.5) .. (196.79,113.17) .. controls (198.44,114.84) and (198.43,116.51) .. (196.76,118.17) .. controls (195.09,119.83) and (195.08,121.5) .. (196.74,123.17) .. controls (198.39,124.84) and (198.38,126.51) .. (196.71,128.17) .. controls (195.04,129.83) and (195.03,131.5) .. (196.69,133.17) .. controls (198.34,134.84) and (198.33,136.51) .. (196.66,138.17) .. controls (194.99,139.83) and (194.98,141.5) .. (196.63,143.17) .. controls (198.29,144.84) and (198.28,146.51) .. (196.61,148.17) .. controls (194.94,149.83) and (194.93,151.5) .. (196.58,153.17) .. controls (198.23,154.84) and (198.22,156.51) .. (196.55,158.17) -- (196.55,159.15) -- (196.55,159.15) ;
%Straight Lines [id:da4223130310732397] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (196.22,302.82) -- (196.67,216.83) ;
%Shape: Right Angle [id:dp6641116536943845] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (155.75,55) -- (192,55) -- (192,61.17) ;
%Shape: Right Angle [id:dp2650820863315886] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (192,55) -- (155.75,55) -- (155.75,61.17) ;

%Shape: Right Angle [id:dp4507365277659354] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (156.2,39.1) -- (192.45,39.1) -- (192.45,45.27) ;
%Shape: Right Angle [id:dp13871973082181355] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (192.45,39.1) -- (156.2,39.1) -- (156.2,45.27) ;

%Shape: Circle [id:dp040035608814829926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.5,73.12) .. controls (380.5,70.91) and (382.29,69.12) .. (384.5,69.12) .. controls (386.71,69.12) and (388.5,70.91) .. (388.5,73.12) .. controls (388.5,75.33) and (386.71,77.12) .. (384.5,77.12) .. controls (382.29,77.12) and (380.5,75.33) .. (380.5,73.12) -- cycle ;
%Straight Lines [id:da2610165496294119] 
\draw    (386.83,73.18) -- (432.33,73.18) ;
%Shape: Circle [id:dp7689440598654154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.33,73.18) .. controls (428.33,70.97) and (430.12,69.18) .. (432.33,69.18) .. controls (434.54,69.18) and (436.33,70.97) .. (436.33,73.18) .. controls (436.33,75.39) and (434.54,77.18) .. (432.33,77.18) .. controls (430.12,77.18) and (428.33,75.39) .. (428.33,73.18) -- cycle ;
%Straight Lines [id:da8767967701387276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (431.93,73.78) -- (431.93,73.89) -- (431.93,73.89) .. controls (433.58,75.57) and (433.57,77.24) .. (431.89,78.89) .. controls (430.21,80.54) and (430.2,82.21) .. (431.85,83.89) .. controls (433.5,85.57) and (433.48,87.24) .. (431.8,88.89) .. controls (430.12,90.54) and (430.11,92.21) .. (431.76,93.89) .. controls (433.41,95.57) and (433.4,97.24) .. (431.72,98.89) .. controls (430.04,100.54) and (430.03,102.21) .. (431.68,103.89) .. controls (433.33,105.57) and (433.31,107.24) .. (431.63,108.89) .. controls (429.95,110.54) and (429.94,112.21) .. (431.59,113.89) -- (431.58,114.82) -- (431.58,114.82) ;
%Shape: Circle [id:dp18109846624462111] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.58,114.82) .. controls (427.58,112.61) and (429.37,110.82) .. (431.58,110.82) .. controls (433.79,110.82) and (435.58,112.61) .. (435.58,114.82) .. controls (435.58,117.03) and (433.79,118.82) .. (431.58,118.82) .. controls (429.37,118.82) and (427.58,117.03) .. (427.58,114.82) -- cycle ;
%Shape: Circle [id:dp2636367740713925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.25,73.1) .. controls (475.25,70.89) and (477.04,69.1) .. (479.25,69.1) .. controls (481.46,69.1) and (483.25,70.89) .. (483.25,73.1) .. controls (483.25,75.31) and (481.46,77.1) .. (479.25,77.1) .. controls (477.04,77.1) and (475.25,75.31) .. (475.25,73.1) -- cycle ;
%Straight Lines [id:da035654710608179485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (433.15,72.97) .. controls (434.82,71.3) and (436.49,71.31) .. (438.15,72.98) .. controls (439.81,74.65) and (441.48,74.66) .. (443.15,73) .. controls (444.82,71.34) and (446.48,71.34) .. (448.15,73.01) .. controls (449.82,74.68) and (451.48,74.68) .. (453.15,73.02) .. controls (454.82,71.36) and (456.49,71.37) .. (458.15,73.04) .. controls (459.82,74.71) and (461.48,74.71) .. (463.15,73.05) .. controls (464.82,71.39) and (466.49,71.4) .. (468.15,73.07) .. controls (469.82,74.74) and (471.48,74.74) .. (473.15,73.08) .. controls (474.82,71.42) and (476.49,71.43) .. (478.15,73.1) -- (479.25,73.1) -- (479.25,73.1) ;
%Shape: Right Angle [id:dp9125850598901715] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (438.33,54.5) -- (475.23,54.5) -- (475.23,60.67) ;
%Shape: Right Angle [id:dp4706969782529069] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (475.23,54.5) -- (438.33,54.5) -- (438.33,60.67) ;

%Shape: Circle [id:dp932564818817555] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.67,216.83) .. controls (192.67,214.62) and (194.46,212.83) .. (196.67,212.83) .. controls (198.88,212.83) and (200.67,214.62) .. (200.67,216.83) .. controls (200.67,219.04) and (198.88,220.83) .. (196.67,220.83) .. controls (194.46,220.83) and (192.67,219.04) .. (192.67,216.83) -- cycle ;
%Shape: Circle [id:dp7128443338051427] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.57,216.7) .. controls (146.57,214.49) and (148.36,212.7) .. (150.57,212.7) .. controls (152.78,212.7) and (154.57,214.49) .. (154.57,216.7) .. controls (154.57,218.91) and (152.78,220.7) .. (150.57,220.7) .. controls (148.36,220.7) and (146.57,218.91) .. (146.57,216.7) -- cycle ;
%Shape: Circle [id:dp27687686444167636] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.17,216.83) .. controls (238.17,214.62) and (239.96,212.83) .. (242.17,212.83) .. controls (244.38,212.83) and (246.17,214.62) .. (246.17,216.83) .. controls (246.17,219.04) and (244.38,220.83) .. (242.17,220.83) .. controls (239.96,220.83) and (238.17,219.04) .. (238.17,216.83) -- cycle ;
%Shape: Circle [id:dp20229171810175783] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.08,216.75) .. controls (285.08,214.54) and (286.87,212.75) .. (289.08,212.75) .. controls (291.29,212.75) and (293.08,214.54) .. (293.08,216.75) .. controls (293.08,218.96) and (291.29,220.75) .. (289.08,220.75) .. controls (286.87,220.75) and (285.08,218.96) .. (285.08,216.75) -- cycle ;
%Shape: Circle [id:dp10980329574135195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.08,216.75) .. controls (380.08,214.54) and (381.87,212.75) .. (384.08,212.75) .. controls (386.29,212.75) and (388.08,214.54) .. (388.08,216.75) .. controls (388.08,218.96) and (386.29,220.75) .. (384.08,220.75) .. controls (381.87,220.75) and (380.08,218.96) .. (380.08,216.75) -- cycle ;
%Shape: Circle [id:dp8088506805848215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.42,216.92) .. controls (333.42,214.71) and (335.21,212.92) .. (337.42,212.92) .. controls (339.63,212.92) and (341.42,214.71) .. (341.42,216.92) .. controls (341.42,219.13) and (339.63,220.92) .. (337.42,220.92) .. controls (335.21,220.92) and (333.42,219.13) .. (333.42,216.92) -- cycle ;
%Shape: Circle [id:dp06424602401238122] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.22,302.82) .. controls (192.22,300.61) and (194.01,298.82) .. (196.22,298.82) .. controls (198.43,298.82) and (200.22,300.61) .. (200.22,302.82) .. controls (200.22,305.02) and (198.43,306.82) .. (196.22,306.82) .. controls (194.01,306.82) and (192.22,305.02) .. (192.22,302.82) -- cycle ;
%Shape: Circle [id:dp05570970397510999] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.17,216.78) .. controls (380.17,214.57) and (381.96,212.78) .. (384.17,212.78) .. controls (386.38,212.78) and (388.17,214.57) .. (388.17,216.78) .. controls (388.17,218.99) and (386.38,220.78) .. (384.17,220.78) .. controls (381.96,220.78) and (380.17,218.99) .. (380.17,216.78) -- cycle ;
%Shape: Circle [id:dp8601738054676664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428,216.85) .. controls (428,214.64) and (429.79,212.85) .. (432,212.85) .. controls (434.21,212.85) and (436,214.64) .. (436,216.85) .. controls (436,219.06) and (434.21,220.85) .. (432,220.85) .. controls (429.79,220.85) and (428,219.06) .. (428,216.85) -- cycle ;
%Shape: Circle [id:dp07417007983305379] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.25,258.48) .. controls (427.25,256.27) and (429.04,254.48) .. (431.25,254.48) .. controls (433.46,254.48) and (435.25,256.27) .. (435.25,258.48) .. controls (435.25,260.69) and (433.46,262.48) .. (431.25,262.48) .. controls (429.04,262.48) and (427.25,260.69) .. (427.25,258.48) -- cycle ;
%Shape: Circle [id:dp6762549619742761] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.92,216.77) .. controls (474.92,214.56) and (476.71,212.77) .. (478.92,212.77) .. controls (481.13,212.77) and (482.92,214.56) .. (482.92,216.77) .. controls (482.92,218.98) and (481.13,220.77) .. (478.92,220.77) .. controls (476.71,220.77) and (474.92,218.98) .. (474.92,216.77) -- cycle ;

% Text Node
\draw (144.98,60.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (191.58,59.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (238.58,59.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (308.25,9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 44; green, 189; blue, 203 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.17,0.74,0.8}{E}\textcolor[rgb]{0.17,0.74,0.8}{_{3}}$}};
% Text Node
\draw (401.25,25.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (284.5,59.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (330.83,59.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (185.08,163.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( x)$};
% Text Node
\draw (168.3,25.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (168.75,42.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (379.58,58.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle q$};
% Text Node
\draw (428.42,59.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle r$};
% Text Node
\draw (419.02,120.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( r)$};
% Text Node
\draw (474.33,59.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (451.58,41.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (144.65,203.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (191.25,203.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (238.25,202.83) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (284.17,203.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (330.5,202.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (184.75,306.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( x)$};
% Text Node
\draw (379.25,202.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle q$};
% Text Node
\draw (428.08,202.85) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle r$};
% Text Node
\draw (418.68,264.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( r)$};
% Text Node
\draw (474,203.27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};


\end{tikzpicture}



\caption[.]{\label{fig:(3,4W1)_case_h} To the top: \case{h} of \algref{(3,4W1)}. To the bottom: the path that will be in the emulator $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_3,4W1_/case_i.tex <==
\begin{figure}[t]
\centering


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,438); %set diagram left start at 0, and has height of 438

%Straight Lines [id:da42214623533082296] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (431.4,309.28) -- (526.08,265.57) ;
%Straight Lines [id:da243000134844213] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (196.4,265.57) -- (431.4,309.28) ;
%Straight Lines [id:da8709909414167845] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (196.4,265.57) -- (196.75,224.53) ;
%Straight Lines [id:da8908087210087874] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (150.4,223.89) .. controls (152.07,222.23) and (153.73,222.23) .. (155.4,223.9) .. controls (157.06,225.57) and (158.73,225.58) .. (160.4,223.92) .. controls (162.07,222.26) and (163.73,222.26) .. (165.4,223.93) .. controls (167.06,225.6) and (168.73,225.61) .. (170.4,223.95) .. controls (172.07,222.29) and (173.73,222.29) .. (175.4,223.96) .. controls (177.06,225.63) and (178.73,225.64) .. (180.4,223.98) .. controls (182.07,222.32) and (183.73,222.32) .. (185.4,223.99) .. controls (187.06,225.66) and (188.73,225.67) .. (190.4,224.01) .. controls (192.07,222.35) and (193.73,222.35) .. (195.4,224.02) -- (196.5,224.02) -- (196.5,224.02) ;
%Straight Lines [id:da6108908381798419] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (527.65,223.72) .. controls (529.32,222.05) and (530.99,222.06) .. (532.65,223.73) .. controls (534.31,225.4) and (535.98,225.41) .. (537.65,223.75) .. controls (539.32,222.09) and (540.98,222.09) .. (542.65,223.76) .. controls (544.32,225.43) and (545.98,225.43) .. (547.65,223.77) .. controls (549.32,222.11) and (550.99,222.12) .. (552.65,223.79) .. controls (554.32,225.46) and (555.98,225.46) .. (557.65,223.8) .. controls (559.32,222.14) and (560.99,222.15) .. (562.65,223.82) .. controls (564.32,225.49) and (565.98,225.49) .. (567.65,223.83) .. controls (569.32,222.17) and (570.99,222.18) .. (572.65,223.85) -- (573.75,223.85) -- (573.75,223.85) ;
%Straight Lines [id:da761308291214779] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (526.08,265.57) -- (526.83,223.93) ;
%Shape: Right Angle [id:dp1668775047783726] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (569,23) -- (155.75,23) -- (155.75,29.17) ;
%Shape: Right Angle [id:dp687806914190257] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (155.75,23) -- (569,23) -- (569,29.17) ;

%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (193,73.17) .. controls (193,70.96) and (194.79,69.17) .. (197,69.17) .. controls (199.21,69.17) and (201,70.96) .. (201,73.17) .. controls (201,75.38) and (199.21,77.17) .. (197,77.17) .. controls (194.79,77.17) and (193,75.38) .. (193,73.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.9,73.03) .. controls (146.9,70.82) and (148.69,69.03) .. (150.9,69.03) .. controls (153.11,69.03) and (154.9,70.82) .. (154.9,73.03) .. controls (154.9,75.24) and (153.11,77.03) .. (150.9,77.03) .. controls (148.69,77.03) and (146.9,75.24) .. (146.9,73.03) -- cycle ;
%Straight Lines [id:da4361661335215894] 
\draw    (197,73.17) -- (242.5,73.17) ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.5,73.17) .. controls (238.5,70.96) and (240.29,69.17) .. (242.5,69.17) .. controls (244.71,69.17) and (246.5,70.96) .. (246.5,73.17) .. controls (246.5,75.38) and (244.71,77.17) .. (242.5,77.17) .. controls (240.29,77.17) and (238.5,75.38) .. (238.5,73.17) -- cycle ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150.9,73.14) .. controls (152.57,71.48) and (154.23,71.48) .. (155.9,73.15) .. controls (157.56,74.82) and (159.23,74.83) .. (160.9,73.17) .. controls (162.57,71.51) and (164.23,71.51) .. (165.9,73.18) .. controls (167.56,74.85) and (169.23,74.86) .. (170.9,73.2) .. controls (172.57,71.54) and (174.23,71.54) .. (175.9,73.21) .. controls (177.56,74.88) and (179.23,74.89) .. (180.9,73.23) .. controls (182.57,71.57) and (184.23,71.57) .. (185.9,73.24) .. controls (187.56,74.91) and (189.23,74.92) .. (190.9,73.26) .. controls (192.57,71.6) and (194.23,71.6) .. (195.9,73.27) -- (197,73.27) -- (197,73.27) ;
%Shape: Right Angle [id:dp572782432473999] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (436,39.35) -- (569,39.35) -- (569,45.52) ;
%Shape: Right Angle [id:dp1064376073492157] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (569,39.35) -- (436,39.35) -- (436,45.52) ;

%Shape: Circle [id:dp9825181234745062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.42,73.08) .. controls (285.42,70.87) and (287.21,69.08) .. (289.42,69.08) .. controls (291.63,69.08) and (293.42,70.87) .. (293.42,73.08) .. controls (293.42,75.29) and (291.63,77.08) .. (289.42,77.08) .. controls (287.21,77.08) and (285.42,75.29) .. (285.42,73.08) -- cycle ;
%Straight Lines [id:da49280704733397185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (243.32,72.95) .. controls (244.99,71.29) and (246.65,71.29) .. (248.32,72.96) .. controls (249.98,74.63) and (251.65,74.64) .. (253.32,72.98) .. controls (254.99,71.32) and (256.65,71.32) .. (258.32,72.99) .. controls (259.98,74.66) and (261.65,74.67) .. (263.32,73.01) .. controls (264.99,71.35) and (266.65,71.35) .. (268.32,73.02) .. controls (269.98,74.69) and (271.65,74.7) .. (273.32,73.04) .. controls (274.99,71.38) and (276.65,71.38) .. (278.32,73.05) .. controls (279.98,74.72) and (281.65,74.73) .. (283.32,73.07) .. controls (284.99,71.41) and (286.65,71.41) .. (288.32,73.08) -- (289.42,73.08) -- (289.42,73.08) ;
%Shape: Circle [id:dp9183951746989933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.42,73.08) .. controls (380.42,70.87) and (382.21,69.08) .. (384.42,69.08) .. controls (386.63,69.08) and (388.42,70.87) .. (388.42,73.08) .. controls (388.42,75.29) and (386.63,77.08) .. (384.42,77.08) .. controls (382.21,77.08) and (380.42,75.29) .. (380.42,73.08) -- cycle ;
%Straight Lines [id:da13679865060221097] 
\draw    (292.25,73.25) -- (337.75,73.25) ;
%Shape: Circle [id:dp7707527937866745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.75,73.25) .. controls (333.75,71.04) and (335.54,69.25) .. (337.75,69.25) .. controls (339.96,69.25) and (341.75,71.04) .. (341.75,73.25) .. controls (341.75,75.46) and (339.96,77.25) .. (337.75,77.25) .. controls (335.54,77.25) and (333.75,75.46) .. (333.75,73.25) -- cycle ;
%Straight Lines [id:da3325632454209204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (338.32,72.95) .. controls (339.99,71.29) and (341.65,71.29) .. (343.32,72.96) .. controls (344.98,74.63) and (346.65,74.64) .. (348.32,72.98) .. controls (349.99,71.32) and (351.65,71.32) .. (353.32,72.99) .. controls (354.98,74.66) and (356.65,74.67) .. (358.32,73.01) .. controls (359.99,71.35) and (361.65,71.35) .. (363.32,73.02) .. controls (364.98,74.69) and (366.65,74.7) .. (368.32,73.04) .. controls (369.99,71.38) and (371.65,71.38) .. (373.32,73.05) .. controls (374.98,74.72) and (376.65,74.73) .. (378.32,73.07) .. controls (379.99,71.41) and (381.65,71.41) .. (383.32,73.08) -- (384.42,73.08) -- (384.42,73.08) ;
%Shape: Right Angle [id:dp6641116536943845] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (155.75,55) -- (192,55) -- (192,61.17) ;
%Shape: Right Angle [id:dp2650820863315886] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (192,55) -- (155.75,55) -- (155.75,61.17) ;

%Shape: Right Angle [id:dp4507365277659354] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (156.2,39.1) -- (284.75,39.1) -- (284.75,45.27) ;
%Shape: Right Angle [id:dp13871973082181355] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ] (284.75,39.1) -- (156.2,39.1) -- (156.2,45.27) ;

%Shape: Circle [id:dp040035608814829926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.5,73.12) .. controls (380.5,70.91) and (382.29,69.12) .. (384.5,69.12) .. controls (386.71,69.12) and (388.5,70.91) .. (388.5,73.12) .. controls (388.5,75.33) and (386.71,77.12) .. (384.5,77.12) .. controls (382.29,77.12) and (380.5,75.33) .. (380.5,73.12) -- cycle ;
%Straight Lines [id:da2610165496294119] 
\draw    (386.83,73.18) -- (432.33,73.18) ;
%Shape: Circle [id:dp7689440598654154] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.33,73.18) .. controls (428.33,70.97) and (430.12,69.18) .. (432.33,69.18) .. controls (434.54,69.18) and (436.33,70.97) .. (436.33,73.18) .. controls (436.33,75.39) and (434.54,77.18) .. (432.33,77.18) .. controls (430.12,77.18) and (428.33,75.39) .. (428.33,73.18) -- cycle ;
%Straight Lines [id:da8767967701387276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (431.93,73.78) -- (431.93,73.89) -- (431.93,73.89) .. controls (433.59,75.56) and (433.58,77.23) .. (431.91,78.89) .. controls (430.24,80.55) and (430.23,82.22) .. (431.88,83.89) .. controls (433.54,85.56) and (433.53,87.23) .. (431.86,88.89) .. controls (430.19,90.55) and (430.18,92.22) .. (431.83,93.89) .. controls (433.49,95.56) and (433.48,97.23) .. (431.81,98.89) .. controls (430.14,100.55) and (430.13,102.22) .. (431.78,103.89) .. controls (433.43,105.56) and (433.42,107.23) .. (431.75,108.89) .. controls (430.08,110.55) and (430.07,112.22) .. (431.73,113.89) .. controls (433.38,115.56) and (433.37,117.23) .. (431.7,118.89) .. controls (430.03,120.55) and (430.02,122.22) .. (431.68,123.89) .. controls (433.33,125.56) and (433.32,127.23) .. (431.65,128.89) .. controls (429.98,130.55) and (429.97,132.22) .. (431.63,133.89) .. controls (433.28,135.56) and (433.27,137.23) .. (431.6,138.89) .. controls (429.93,140.55) and (429.92,142.22) .. (431.58,143.89) .. controls (433.23,145.56) and (433.22,147.23) .. (431.55,148.89) .. controls (429.88,150.55) and (429.87,152.22) .. (431.52,153.89) -- (431.5,158.75) -- (431.5,158.75) ;
%Straight Lines [id:da035654710608179485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (433.15,72.97) .. controls (434.82,71.3) and (436.49,71.31) .. (438.15,72.98) .. controls (439.81,74.65) and (441.48,74.66) .. (443.15,73) .. controls (444.82,71.34) and (446.48,71.34) .. (448.15,73.01) .. controls (449.82,74.68) and (451.48,74.68) .. (453.15,73.02) .. controls (454.82,71.36) and (456.49,71.37) .. (458.15,73.04) .. controls (459.82,74.71) and (461.48,74.71) .. (463.15,73.05) .. controls (464.82,71.39) and (466.49,71.4) .. (468.15,73.07) .. controls (469.82,74.74) and (471.48,74.74) .. (473.15,73.08) .. controls (474.82,71.42) and (476.49,71.43) .. (478.15,73.1) -- (479.25,73.1) -- (479.25,73.1) ;
%Shape: Right Angle [id:dp9125850598901715] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (532.33,54.5) -- (569.23,54.5) -- (569.23,60.67) ;
%Shape: Right Angle [id:dp4706969782529069] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (569.23,54.5) -- (532.33,54.5) -- (532.33,60.67) ;

%Shape: Circle [id:dp21841630487714903] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.42,73.08) .. controls (475.42,70.87) and (477.21,69.08) .. (479.42,69.08) .. controls (481.63,69.08) and (483.42,70.87) .. (483.42,73.08) .. controls (483.42,75.29) and (481.63,77.08) .. (479.42,77.08) .. controls (477.21,77.08) and (475.42,75.29) .. (475.42,73.08) -- cycle ;
%Shape: Circle [id:dp13652004240946503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475.5,73.12) .. controls (475.5,70.91) and (477.29,69.12) .. (479.5,69.12) .. controls (481.71,69.12) and (483.5,70.91) .. (483.5,73.12) .. controls (483.5,75.33) and (481.71,77.12) .. (479.5,77.12) .. controls (477.29,77.12) and (475.5,75.33) .. (475.5,73.12) -- cycle ;
%Straight Lines [id:da14312804396644108] 
\draw    (481.83,73.18) -- (527.33,73.18) ;
%Shape: Circle [id:dp19474520885729452] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (523.33,73.18) .. controls (523.33,70.97) and (525.12,69.18) .. (527.33,69.18) .. controls (529.54,69.18) and (531.33,70.97) .. (531.33,73.18) .. controls (531.33,75.39) and (529.54,77.18) .. (527.33,77.18) .. controls (525.12,77.18) and (523.33,75.39) .. (523.33,73.18) -- cycle ;
%Straight Lines [id:da9215230935192069] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (526.93,73.78) -- (526.93,73.89) -- (526.93,73.89) .. controls (528.58,75.57) and (528.57,77.24) .. (526.89,78.89) .. controls (525.21,80.54) and (525.2,82.21) .. (526.85,83.89) .. controls (528.5,85.57) and (528.48,87.24) .. (526.8,88.89) .. controls (525.12,90.54) and (525.11,92.21) .. (526.76,93.89) .. controls (528.41,95.57) and (528.4,97.24) .. (526.72,98.89) .. controls (525.04,100.54) and (525.03,102.21) .. (526.68,103.89) .. controls (528.33,105.57) and (528.31,107.24) .. (526.63,108.89) .. controls (524.95,110.54) and (524.94,112.21) .. (526.59,113.89) -- (526.58,114.82) -- (526.58,114.82) ;
%Shape: Circle [id:dp41155608902395935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.58,114.82) .. controls (522.58,112.61) and (524.37,110.82) .. (526.58,110.82) .. controls (528.79,110.82) and (530.58,112.61) .. (530.58,114.82) .. controls (530.58,117.03) and (528.79,118.82) .. (526.58,118.82) .. controls (524.37,118.82) and (522.58,117.03) .. (522.58,114.82) -- cycle ;
%Shape: Circle [id:dp789699707461873] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (570.25,73.1) .. controls (570.25,70.89) and (572.04,69.1) .. (574.25,69.1) .. controls (576.46,69.1) and (578.25,70.89) .. (578.25,73.1) .. controls (578.25,75.31) and (576.46,77.1) .. (574.25,77.1) .. controls (572.04,77.1) and (570.25,75.31) .. (570.25,73.1) -- cycle ;
%Straight Lines [id:da45377288355731915] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (528.15,72.97) .. controls (529.82,71.3) and (531.49,71.31) .. (533.15,72.98) .. controls (534.81,74.65) and (536.48,74.66) .. (538.15,73) .. controls (539.82,71.34) and (541.48,71.34) .. (543.15,73.01) .. controls (544.82,74.68) and (546.48,74.68) .. (548.15,73.02) .. controls (549.82,71.36) and (551.49,71.37) .. (553.15,73.04) .. controls (554.82,74.71) and (556.48,74.71) .. (558.15,73.05) .. controls (559.82,71.39) and (561.49,71.4) .. (563.15,73.07) .. controls (564.82,74.74) and (566.48,74.74) .. (568.15,73.08) .. controls (569.82,71.42) and (571.49,71.43) .. (573.15,73.1) -- (574.25,73.1) -- (574.25,73.1) ;
%Shape: Circle [id:dp9827367026048786] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.9,158.53) .. controls (427.9,156.32) and (429.69,154.53) .. (431.9,154.53) .. controls (434.11,154.53) and (435.9,156.32) .. (435.9,158.53) .. controls (435.9,160.74) and (434.11,162.53) .. (431.9,162.53) .. controls (429.69,162.53) and (427.9,160.74) .. (427.9,158.53) -- cycle ;
%Straight Lines [id:da8072761265834909] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (197.25,73.78) -- (197.25,73.89) -- (197.25,73.89) .. controls (198.9,75.57) and (198.89,77.24) .. (197.21,78.89) .. controls (195.53,80.54) and (195.51,82.21) .. (197.16,83.89) .. controls (198.81,85.57) and (198.8,87.24) .. (197.12,88.89) .. controls (195.44,90.54) and (195.43,92.21) .. (197.08,93.89) .. controls (198.73,95.57) and (198.72,97.24) .. (197.04,98.89) .. controls (195.36,100.54) and (195.34,102.21) .. (196.99,103.89) .. controls (198.64,105.57) and (198.63,107.24) .. (196.95,108.89) .. controls (195.27,110.54) and (195.26,112.21) .. (196.91,113.89) -- (196.9,114.82) -- (196.9,114.82) ;
%Shape: Circle [id:dp41123276107491136] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.9,114.82) .. controls (192.9,112.61) and (194.69,110.82) .. (196.9,110.82) .. controls (199.11,110.82) and (200.9,112.61) .. (200.9,114.82) .. controls (200.9,117.03) and (199.11,118.82) .. (196.9,118.82) .. controls (194.69,118.82) and (192.9,117.03) .. (192.9,114.82) -- cycle ;
%Shape: Circle [id:dp2038958953257599] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.5,223.92) .. controls (192.5,221.71) and (194.29,219.92) .. (196.5,219.92) .. controls (198.71,219.92) and (200.5,221.71) .. (200.5,223.92) .. controls (200.5,226.13) and (198.71,227.92) .. (196.5,227.92) .. controls (194.29,227.92) and (192.5,226.13) .. (192.5,223.92) -- cycle ;
%Shape: Circle [id:dp7333639214384624] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (146.4,223.78) .. controls (146.4,221.57) and (148.19,219.78) .. (150.4,219.78) .. controls (152.61,219.78) and (154.4,221.57) .. (154.4,223.78) .. controls (154.4,225.99) and (152.61,227.78) .. (150.4,227.78) .. controls (148.19,227.78) and (146.4,225.99) .. (146.4,223.78) -- cycle ;
%Shape: Circle [id:dp028336460901060123] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238,223.92) .. controls (238,221.71) and (239.79,219.92) .. (242,219.92) .. controls (244.21,219.92) and (246,221.71) .. (246,223.92) .. controls (246,226.13) and (244.21,227.92) .. (242,227.92) .. controls (239.79,227.92) and (238,226.13) .. (238,223.92) -- cycle ;
%Shape: Circle [id:dp7479903006606554] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (284.92,223.83) .. controls (284.92,221.62) and (286.71,219.83) .. (288.92,219.83) .. controls (291.13,219.83) and (292.92,221.62) .. (292.92,223.83) .. controls (292.92,226.04) and (291.13,227.83) .. (288.92,227.83) .. controls (286.71,227.83) and (284.92,226.04) .. (284.92,223.83) -- cycle ;
%Shape: Circle [id:dp5706548376156686] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.92,223.83) .. controls (379.92,221.62) and (381.71,219.83) .. (383.92,219.83) .. controls (386.13,219.83) and (387.92,221.62) .. (387.92,223.83) .. controls (387.92,226.04) and (386.13,227.83) .. (383.92,227.83) .. controls (381.71,227.83) and (379.92,226.04) .. (379.92,223.83) -- cycle ;
%Shape: Circle [id:dp17038747513043662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.25,224) .. controls (333.25,221.79) and (335.04,220) .. (337.25,220) .. controls (339.46,220) and (341.25,221.79) .. (341.25,224) .. controls (341.25,226.21) and (339.46,228) .. (337.25,228) .. controls (335.04,228) and (333.25,226.21) .. (333.25,224) -- cycle ;
%Shape: Circle [id:dp14396370377887435] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380,223.87) .. controls (380,221.66) and (381.79,219.87) .. (384,219.87) .. controls (386.21,219.87) and (388,221.66) .. (388,223.87) .. controls (388,226.08) and (386.21,227.87) .. (384,227.87) .. controls (381.79,227.87) and (380,226.08) .. (380,223.87) -- cycle ;
%Shape: Circle [id:dp5983390956555292] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.83,223.93) .. controls (427.83,221.72) and (429.62,219.93) .. (431.83,219.93) .. controls (434.04,219.93) and (435.83,221.72) .. (435.83,223.93) .. controls (435.83,226.14) and (434.04,227.93) .. (431.83,227.93) .. controls (429.62,227.93) and (427.83,226.14) .. (427.83,223.93) -- cycle ;
%Shape: Circle [id:dp08379529605966907] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (474.92,223.83) .. controls (474.92,221.62) and (476.71,219.83) .. (478.92,219.83) .. controls (481.13,219.83) and (482.92,221.62) .. (482.92,223.83) .. controls (482.92,226.04) and (481.13,227.83) .. (478.92,227.83) .. controls (476.71,227.83) and (474.92,226.04) .. (474.92,223.83) -- cycle ;
%Shape: Circle [id:dp8418671635754245] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (475,223.87) .. controls (475,221.66) and (476.79,219.87) .. (479,219.87) .. controls (481.21,219.87) and (483,221.66) .. (483,223.87) .. controls (483,226.08) and (481.21,227.87) .. (479,227.87) .. controls (476.79,227.87) and (475,226.08) .. (475,223.87) -- cycle ;
%Shape: Circle [id:dp554087049536703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.83,223.93) .. controls (522.83,221.72) and (524.62,219.93) .. (526.83,219.93) .. controls (529.04,219.93) and (530.83,221.72) .. (530.83,223.93) .. controls (530.83,226.14) and (529.04,227.93) .. (526.83,227.93) .. controls (524.62,227.93) and (522.83,226.14) .. (522.83,223.93) -- cycle ;
%Shape: Circle [id:dp4141904287075646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (522.08,265.57) .. controls (522.08,263.36) and (523.87,261.57) .. (526.08,261.57) .. controls (528.29,261.57) and (530.08,263.36) .. (530.08,265.57) .. controls (530.08,267.78) and (528.29,269.57) .. (526.08,269.57) .. controls (523.87,269.57) and (522.08,267.78) .. (522.08,265.57) -- cycle ;
%Shape: Circle [id:dp20262630041039986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (569.75,223.85) .. controls (569.75,221.64) and (571.54,219.85) .. (573.75,219.85) .. controls (575.96,219.85) and (577.75,221.64) .. (577.75,223.85) .. controls (577.75,226.06) and (575.96,227.85) .. (573.75,227.85) .. controls (571.54,227.85) and (569.75,226.06) .. (569.75,223.85) -- cycle ;
%Shape: Circle [id:dp4122062652496139] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.4,309.28) .. controls (427.4,307.07) and (429.19,305.28) .. (431.4,305.28) .. controls (433.61,305.28) and (435.4,307.07) .. (435.4,309.28) .. controls (435.4,311.49) and (433.61,313.28) .. (431.4,313.28) .. controls (429.19,313.28) and (427.4,311.49) .. (427.4,309.28) -- cycle ;
%Shape: Circle [id:dp2172040724572195] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (192.4,265.57) .. controls (192.4,263.36) and (194.19,261.57) .. (196.4,261.57) .. controls (198.61,261.57) and (200.4,263.36) .. (200.4,265.57) .. controls (200.4,267.78) and (198.61,269.57) .. (196.4,269.57) .. controls (194.19,269.57) and (192.4,267.78) .. (192.4,265.57) -- cycle ;

% Text Node
\draw (144.98,60.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (191.58,59.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (238.58,59.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (355.25,9) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 44; green, 189; blue, 203 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.17,0.74,0.8}{E}\textcolor[rgb]{0.17,0.74,0.8}{_{3}}$}};
% Text Node
\draw (495.25,25.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (284.5,59.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (330.83,59.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (214.3,25.35) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.55,0.34,0.16}{E}\textcolor[rgb]{0.55,0.34,0.16}{_{2}}$}};
% Text Node
\draw (168.75,42.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (379.58,58.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle q$};
% Text Node
\draw (428.42,60.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle r$};
% Text Node
\draw (545.58,41.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (474.58,59.62) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle s$};
% Text Node
\draw (523.42,58.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle t$};
% Text Node
\draw (514.02,120.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( t)$};
% Text Node
\draw (569.33,59.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (421.33,162.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( r)$};
% Text Node
\draw (184.33,120.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (144.48,210.78) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (191.08,210.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (238.08,209.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (284,210.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (330.33,210) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (379.08,209.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle q$};
% Text Node
\draw (427.92,210.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle r$};
% Text Node
\draw (474.08,210.37) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle s$};
% Text Node
\draw (522.92,208.93) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle t$};
% Text Node
\draw (513.52,271.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( t)$};
% Text Node
\draw (568.83,210.35) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (420.83,313.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( r)$};
% Text Node
\draw (183.83,271.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};


\end{tikzpicture}





\caption[.]{\label{fig:(3,4W1)_case_i} To the top: \case{i} of \algref{(3,4W1)}. To the bottom: the path that will be in the emulator $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_3,4W1_/case_j.tex <==
\begin{figure}[t]
\centering



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp7808284149586662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.17,146) .. controls (324.17,143.79) and (325.96,142) .. (328.17,142) .. controls (330.38,142) and (332.17,143.79) .. (332.17,146) .. controls (332.17,148.21) and (330.38,150) .. (328.17,150) .. controls (325.96,150) and (324.17,148.21) .. (324.17,146) -- cycle ;
%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (232,146.17) .. controls (232,143.96) and (233.79,142.17) .. (236,142.17) .. controls (238.21,142.17) and (240,143.96) .. (240,146.17) .. controls (240,148.38) and (238.21,150.17) .. (236,150.17) .. controls (233.79,150.17) and (232,148.38) .. (232,146.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.9,146.03) .. controls (185.9,143.82) and (187.69,142.03) .. (189.9,142.03) .. controls (192.11,142.03) and (193.9,143.82) .. (193.9,146.03) .. controls (193.9,148.24) and (192.11,150.03) .. (189.9,150.03) .. controls (187.69,150.03) and (185.9,148.24) .. (185.9,146.03) -- cycle ;
%Shape: Right Angle [id:dp4351655150422935] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (194.75,126.75) -- (231,126.75) -- (231,132.92) ;
%Shape: Right Angle [id:dp844565292818082] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (231,126.75) -- (194.75,126.75) -- (194.75,132.92) ;

%Straight Lines [id:da4361661335215894] 
\draw    (236,146.17) -- (281.5,146.17) ;
%Shape: Circle [id:dp0073870350527860396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (231.4,187.2) .. controls (231.4,184.99) and (233.19,183.2) .. (235.4,183.2) .. controls (237.61,183.2) and (239.4,184.99) .. (239.4,187.2) .. controls (239.4,189.41) and (237.61,191.2) .. (235.4,191.2) .. controls (233.19,191.2) and (231.4,189.41) .. (231.4,187.2) -- cycle ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277.5,146.17) .. controls (277.5,143.96) and (279.29,142.17) .. (281.5,142.17) .. controls (283.71,142.17) and (285.5,143.96) .. (285.5,146.17) .. controls (285.5,148.38) and (283.71,150.17) .. (281.5,150.17) .. controls (279.29,150.17) and (277.5,148.38) .. (277.5,146.17) -- cycle ;
%Straight Lines [id:da356720362962081] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (517.67,145.83) -- (424.9,187.03) ;
%Straight Lines [id:da007175216585737498] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (424.9,187.03) -- (379.4,145.87) ;
%Shape: Circle [id:dp6544477396894739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (513.67,145.83) .. controls (513.67,143.62) and (515.46,141.83) .. (517.67,141.83) .. controls (519.88,141.83) and (521.67,143.62) .. (521.67,145.83) .. controls (521.67,148.04) and (519.88,149.83) .. (517.67,149.83) .. controls (515.46,149.83) and (513.67,148.04) .. (513.67,145.83) -- cycle ;
%Shape: Circle [id:dp8290406049972605] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.5,146) .. controls (421.5,143.79) and (423.29,142) .. (425.5,142) .. controls (427.71,142) and (429.5,143.79) .. (429.5,146) .. controls (429.5,148.21) and (427.71,150) .. (425.5,150) .. controls (423.29,150) and (421.5,148.21) .. (421.5,146) -- cycle ;
%Shape: Circle [id:dp1333146475175444] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.4,145.87) .. controls (375.4,143.66) and (377.19,141.87) .. (379.4,141.87) .. controls (381.61,141.87) and (383.4,143.66) .. (383.4,145.87) .. controls (383.4,148.08) and (381.61,149.87) .. (379.4,149.87) .. controls (377.19,149.87) and (375.4,148.08) .. (375.4,145.87) -- cycle ;
%Shape: Circle [id:dp6418448434630215] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.9,187.03) .. controls (420.9,184.82) and (422.69,183.03) .. (424.9,183.03) .. controls (427.11,183.03) and (428.9,184.82) .. (428.9,187.03) .. controls (428.9,189.24) and (427.11,191.03) .. (424.9,191.03) .. controls (422.69,191.03) and (420.9,189.24) .. (420.9,187.03) -- cycle ;
%Shape: Circle [id:dp06716918452301468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (467,146) .. controls (467,143.79) and (468.79,142) .. (471,142) .. controls (473.21,142) and (475,143.79) .. (475,146) .. controls (475,148.21) and (473.21,150) .. (471,150) .. controls (468.79,150) and (467,148.21) .. (467,146) -- cycle ;
%Straight Lines [id:da6170756074086261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (236,146.17) -- (236,146.27) -- (236,146.27) .. controls (237.65,147.95) and (237.64,149.62) .. (235.96,151.27) .. controls (234.28,152.92) and (234.26,154.59) .. (235.91,156.27) .. controls (237.56,157.95) and (237.55,159.62) .. (235.87,161.27) .. controls (234.19,162.92) and (234.18,164.59) .. (235.83,166.27) .. controls (237.48,167.95) and (237.47,169.62) .. (235.79,171.27) .. controls (234.11,172.92) and (234.09,174.59) .. (235.74,176.27) .. controls (237.39,177.95) and (237.38,179.62) .. (235.7,181.27) .. controls (234.02,182.92) and (234.01,184.59) .. (235.66,186.27) -- (235.65,187.2) -- (235.65,187.2) ;
%Straight Lines [id:da07057773530790357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (282.07,145.87) .. controls (283.74,144.2) and (285.4,144.21) .. (287.07,145.88) .. controls (288.73,147.55) and (290.4,147.56) .. (292.07,145.9) .. controls (293.74,144.24) and (295.4,144.24) .. (297.07,145.91) .. controls (298.74,147.58) and (300.4,147.58) .. (302.07,145.92) .. controls (303.74,144.26) and (305.41,144.27) .. (307.07,145.94) .. controls (308.74,147.61) and (310.4,147.61) .. (312.07,145.95) .. controls (313.74,144.29) and (315.41,144.3) .. (317.07,145.97) .. controls (318.74,147.64) and (320.4,147.64) .. (322.07,145.98) .. controls (323.74,144.32) and (325.41,144.33) .. (327.07,146) -- (328.17,146) -- (328.17,146) ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.9,146.14) .. controls (191.57,144.48) and (193.23,144.48) .. (194.9,146.15) .. controls (196.56,147.82) and (198.23,147.83) .. (199.9,146.17) .. controls (201.57,144.51) and (203.23,144.51) .. (204.9,146.18) .. controls (206.56,147.85) and (208.23,147.86) .. (209.9,146.2) .. controls (211.57,144.54) and (213.23,144.54) .. (214.9,146.21) .. controls (216.56,147.88) and (218.23,147.89) .. (219.9,146.23) .. controls (221.57,144.57) and (223.23,144.57) .. (224.9,146.24) .. controls (226.56,147.91) and (228.23,147.92) .. (229.9,146.26) .. controls (231.57,144.6) and (233.23,144.6) .. (234.9,146.27) -- (236,146.27) -- (236,146.27) ;
%Shape: Right Angle [id:dp16447572760424967] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (287.5,126.25) -- (323.75,126.25) -- (323.75,132.42) ;
%Shape: Right Angle [id:dp514120297350884] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (323.75,126.25) -- (287.5,126.25) -- (287.5,132.42) ;


% Text Node
\draw (183.98,133.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (230.58,132.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (277.58,132.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (323.25,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (207.75,113.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.17,0.74,0.8}{E_{3}}$}};
% Text Node
\draw (300.75,113.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.17,0.74,0.8}{$\displaystyle \textcolor[rgb]{0.17,0.74,0.8}{E_{3}}$}};
% Text Node
\draw (221.33,192.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{3}( x)$};
% Text Node
\draw (373.48,132.87) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (420.08,132.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (467.08,132) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (512.75,132.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (410.83,192.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{3}( x)$};


\end{tikzpicture}



\caption[.]{\label{fig:(3,4W1)_case_j} To the left: \case{j} of \algref{(3,4W1)}. To the right: the path that will be in the emulator $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_3,4W1_/case_k.tex <==
\begin{figure}[t]
\centering





\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1840015088400484] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (594.93,145.58) -- (407.57,187.65) ;
%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107,146.17) .. controls (107,143.96) and (108.79,142.17) .. (111,142.17) .. controls (113.21,142.17) and (115,143.96) .. (115,146.17) .. controls (115,148.38) and (113.21,150.17) .. (111,150.17) .. controls (108.79,150.17) and (107,148.38) .. (107,146.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (60.9,146.03) .. controls (60.9,143.82) and (62.69,142.03) .. (64.9,142.03) .. controls (67.11,142.03) and (68.9,143.82) .. (68.9,146.03) .. controls (68.9,148.24) and (67.11,150.03) .. (64.9,150.03) .. controls (62.69,150.03) and (60.9,148.24) .. (60.9,146.03) -- cycle ;
%Straight Lines [id:da4361661335215894] 
\draw    (111,146.17) -- (156.5,146.17) ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.5,146.17) .. controls (152.5,143.96) and (154.29,142.17) .. (156.5,142.17) .. controls (158.71,142.17) and (160.5,143.96) .. (160.5,146.17) .. controls (160.5,148.38) and (158.71,150.17) .. (156.5,150.17) .. controls (154.29,150.17) and (152.5,148.38) .. (152.5,146.17) -- cycle ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (64.9,146.14) .. controls (66.57,144.48) and (68.23,144.48) .. (69.9,146.15) .. controls (71.56,147.82) and (73.23,147.83) .. (74.9,146.17) .. controls (76.57,144.51) and (78.23,144.51) .. (79.9,146.18) .. controls (81.56,147.85) and (83.23,147.86) .. (84.9,146.2) .. controls (86.57,144.54) and (88.23,144.54) .. (89.9,146.21) .. controls (91.56,147.88) and (93.23,147.89) .. (94.9,146.23) .. controls (96.57,144.57) and (98.23,144.57) .. (99.9,146.24) .. controls (101.56,147.91) and (103.23,147.92) .. (104.9,146.26) .. controls (106.57,144.6) and (108.23,144.6) .. (109.9,146.27) -- (111,146.27) -- (111,146.27) ;
%Shape: Circle [id:dp9825181234745062] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (199.42,146.08) .. controls (199.42,143.87) and (201.21,142.08) .. (203.42,142.08) .. controls (205.63,142.08) and (207.42,143.87) .. (207.42,146.08) .. controls (207.42,148.29) and (205.63,150.08) .. (203.42,150.08) .. controls (201.21,150.08) and (199.42,148.29) .. (199.42,146.08) -- cycle ;
%Shape: Circle [id:dp7740677290927762] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.4,187.28) .. controls (247.4,185.07) and (249.19,183.28) .. (251.4,183.28) .. controls (253.61,183.28) and (255.4,185.07) .. (255.4,187.28) .. controls (255.4,189.49) and (253.61,191.28) .. (251.4,191.28) .. controls (249.19,191.28) and (247.4,189.49) .. (247.4,187.28) -- cycle ;
%Straight Lines [id:da49280704733397185] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (157.32,145.95) .. controls (158.99,144.29) and (160.65,144.29) .. (162.32,145.96) .. controls (163.98,147.63) and (165.65,147.64) .. (167.32,145.98) .. controls (168.99,144.32) and (170.65,144.32) .. (172.32,145.99) .. controls (173.98,147.66) and (175.65,147.67) .. (177.32,146.01) .. controls (178.99,144.35) and (180.65,144.35) .. (182.32,146.02) .. controls (183.98,147.69) and (185.65,147.7) .. (187.32,146.04) .. controls (188.99,144.38) and (190.65,144.38) .. (192.32,146.05) .. controls (193.98,147.72) and (195.65,147.73) .. (197.32,146.07) .. controls (198.99,144.41) and (200.65,144.41) .. (202.32,146.08) -- (203.42,146.08) -- (203.42,146.08) ;
%Straight Lines [id:da5356811791710065] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (251.75,146.14) -- (250.25,144.83) -- (250.25,144.83) .. controls (251.96,146.45) and (252.01,148.12) .. (250.39,149.83) .. controls (248.77,151.54) and (248.81,153.2) .. (250.52,154.83) .. controls (252.23,156.45) and (252.28,158.12) .. (250.66,159.83) .. controls (249.04,161.54) and (249.08,163.2) .. (250.79,164.83) .. controls (252.5,166.44) and (252.55,168.11) .. (250.93,169.82) .. controls (249.31,171.53) and (249.36,173.2) .. (251.07,174.82) .. controls (252.78,176.45) and (252.82,178.11) .. (251.2,179.82) .. controls (249.58,181.53) and (249.63,183.2) .. (251.34,184.82) -- (251.4,187.18) -- (251.4,187.18) ;
%Shape: Circle [id:dp9183951746989933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (294.42,146.08) .. controls (294.42,143.87) and (296.21,142.08) .. (298.42,142.08) .. controls (300.63,142.08) and (302.42,143.87) .. (302.42,146.08) .. controls (302.42,148.29) and (300.63,150.08) .. (298.42,150.08) .. controls (296.21,150.08) and (294.42,148.29) .. (294.42,146.08) -- cycle ;
%Straight Lines [id:da13679865060221097] 
\draw    (206.25,146.25) -- (251.75,146.25) ;
%Shape: Circle [id:dp7707527937866745] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247.75,146.25) .. controls (247.75,144.04) and (249.54,142.25) .. (251.75,142.25) .. controls (253.96,142.25) and (255.75,144.04) .. (255.75,146.25) .. controls (255.75,148.46) and (253.96,150.25) .. (251.75,150.25) .. controls (249.54,150.25) and (247.75,148.46) .. (247.75,146.25) -- cycle ;
%Straight Lines [id:da3325632454209204] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.32,145.95) .. controls (253.99,144.29) and (255.65,144.29) .. (257.32,145.96) .. controls (258.98,147.63) and (260.65,147.64) .. (262.32,145.98) .. controls (263.99,144.32) and (265.65,144.32) .. (267.32,145.99) .. controls (268.98,147.66) and (270.65,147.67) .. (272.32,146.01) .. controls (273.99,144.35) and (275.65,144.35) .. (277.32,146.02) .. controls (278.98,147.69) and (280.65,147.7) .. (282.32,146.04) .. controls (283.99,144.38) and (285.65,144.38) .. (287.32,146.05) .. controls (288.98,147.72) and (290.65,147.73) .. (292.32,146.07) .. controls (293.99,144.41) and (295.65,144.41) .. (297.32,146.08) -- (298.42,146.08) -- (298.42,146.08) ;
%Shape: Circle [id:dp29597081495477795] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (107.05,188.15) .. controls (107.05,185.94) and (108.84,184.15) .. (111.05,184.15) .. controls (113.26,184.15) and (115.05,185.94) .. (115.05,188.15) .. controls (115.05,190.36) and (113.26,192.15) .. (111.05,192.15) .. controls (108.84,192.15) and (107.05,190.36) .. (107.05,188.15) -- cycle ;
%Straight Lines [id:da15953965104577406] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (111,146.17) .. controls (112.67,147.83) and (112.67,149.5) .. (111.01,151.17) .. controls (109.34,152.84) and (109.34,154.5) .. (111.01,156.17) .. controls (112.68,157.84) and (112.68,159.5) .. (111.02,161.17) .. controls (109.35,162.84) and (109.35,164.5) .. (111.02,166.17) .. controls (112.69,167.84) and (112.69,169.5) .. (111.03,171.17) .. controls (109.37,172.84) and (109.37,174.5) .. (111.04,176.17) .. controls (112.71,177.84) and (112.71,179.5) .. (111.04,181.17) .. controls (109.38,182.84) and (109.38,184.5) .. (111.05,186.17) -- (111.05,188.15) -- (111.05,188.15) ;
%Straight Lines [id:da4223130310732397] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (407.57,187.65) -- (361.42,145.53) ;
%Shape: Right Angle [id:dp6641116536943845] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (69.75,128) -- (106,128) -- (106,134.17) ;
%Shape: Right Angle [id:dp2650820863315886] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (106,128) -- (69.75,128) -- (69.75,134.17) ;

%Shape: Right Angle [id:dp9382600778081644] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (257.75,128) -- (294,128) -- (294,134.17) ;
%Shape: Right Angle [id:dp4852220152234097] 
\draw  [color={rgb, 255:red, 44; green, 189; blue, 203 }  ,draw opacity=1 ] (294,128) -- (257.75,128) -- (257.75,134.17) ;

%Shape: Circle [id:dp7587548618147437] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.52,145.67) .. controls (403.52,143.46) and (405.31,141.67) .. (407.52,141.67) .. controls (409.72,141.67) and (411.52,143.46) .. (411.52,145.67) .. controls (411.52,147.88) and (409.72,149.67) .. (407.52,149.67) .. controls (405.31,149.67) and (403.52,147.88) .. (403.52,145.67) -- cycle ;
%Shape: Circle [id:dp660203203011331] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.42,145.53) .. controls (357.42,143.32) and (359.21,141.53) .. (361.42,141.53) .. controls (363.62,141.53) and (365.42,143.32) .. (365.42,145.53) .. controls (365.42,147.74) and (363.62,149.53) .. (361.42,149.53) .. controls (359.21,149.53) and (357.42,147.74) .. (357.42,145.53) -- cycle ;
%Shape: Circle [id:dp6753676864337779] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (449.02,145.67) .. controls (449.02,143.46) and (450.81,141.67) .. (453.02,141.67) .. controls (455.22,141.67) and (457.02,143.46) .. (457.02,145.67) .. controls (457.02,147.88) and (455.22,149.67) .. (453.02,149.67) .. controls (450.81,149.67) and (449.02,147.88) .. (449.02,145.67) -- cycle ;
%Shape: Circle [id:dp8831815223186954] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (495.93,145.58) .. controls (495.93,143.37) and (497.72,141.58) .. (499.93,141.58) .. controls (502.14,141.58) and (503.93,143.37) .. (503.93,145.58) .. controls (503.93,147.79) and (502.14,149.58) .. (499.93,149.58) .. controls (497.72,149.58) and (495.93,147.79) .. (495.93,145.58) -- cycle ;
%Shape: Circle [id:dp19983016038709223] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (590.93,145.58) .. controls (590.93,143.37) and (592.72,141.58) .. (594.93,141.58) .. controls (597.14,141.58) and (598.93,143.37) .. (598.93,145.58) .. controls (598.93,147.79) and (597.14,149.58) .. (594.93,149.58) .. controls (592.72,149.58) and (590.93,147.79) .. (590.93,145.58) -- cycle ;
%Shape: Circle [id:dp33821834378326576] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (544.27,145.75) .. controls (544.27,143.54) and (546.06,141.75) .. (548.27,141.75) .. controls (550.47,141.75) and (552.27,143.54) .. (552.27,145.75) .. controls (552.27,147.96) and (550.47,149.75) .. (548.27,149.75) .. controls (546.06,149.75) and (544.27,147.96) .. (544.27,145.75) -- cycle ;
%Shape: Circle [id:dp03820365414008675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.57,187.65) .. controls (403.57,185.44) and (405.36,183.65) .. (407.57,183.65) .. controls (409.77,183.65) and (411.57,185.44) .. (411.57,187.65) .. controls (411.57,189.86) and (409.77,191.65) .. (407.57,191.65) .. controls (405.36,191.65) and (403.57,189.86) .. (403.57,187.65) -- cycle ;

% Text Node
\draw (58.98,133.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (105.58,132.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (152.58,132.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (198.5,132.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (234.58,193.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{3}( w)$};
% Text Node
\draw (244.83,132.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (293.5,132.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (97.33,193.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{3}( x)$};
% Text Node
\draw (82.75,114.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.17,0.74,0.8}{E_{3}}$}};
% Text Node
\draw (270.75,115) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.17,0.74,0.8}{E_{3}}$}};
% Text Node
\draw (355.5,132.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (402.1,132.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (449.1,131.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (495.02,132.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (541.35,131.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (590.02,132.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (393.6,193.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{3}( x)$};


\end{tikzpicture}



\caption[.]{\label{fig:(3,4W1)_case_k} To the left: \case{k} of \algref{(3,4W1)}. To the right: the path that will be in the emulator $H$.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_k-1,kW1+_k-4_W2_/case_b.tex <==
\begin{figure}[h]
\centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,312); %set diagram left start at 0, and has height of 312

%Straight Lines [id:da7160582288874913] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (638.43,265.12) -- (370.41,225.45) ;
%Straight Lines [id:da5183761233336539] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (370.41,225.45) -- (476.36,49.42) ;
%Straight Lines [id:da47260466868029716] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (638.43,265.12) -- (521.86,49.42) ;
%Straight Lines [id:da3887852192963367] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (522.43,49.12) .. controls (524.1,47.45) and (525.77,47.46) .. (527.43,49.13) .. controls (529.09,50.8) and (530.76,50.81) .. (532.43,49.15) .. controls (534.1,47.49) and (535.76,47.49) .. (537.43,49.16) .. controls (539.1,50.83) and (540.76,50.83) .. (542.43,49.17) .. controls (544.1,47.51) and (545.77,47.52) .. (547.43,49.19) .. controls (549.1,50.86) and (550.76,50.86) .. (552.43,49.2) .. controls (554.1,47.54) and (555.77,47.55) .. (557.43,49.22) .. controls (559.1,50.89) and (560.76,50.89) .. (562.43,49.23) .. controls (564.1,47.57) and (565.77,47.58) .. (567.43,49.25) -- (568.53,49.25) -- (568.53,49.25) ;
%Straight Lines [id:da3462397697019912] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (430.26,49.39) .. controls (431.93,47.73) and (433.6,47.73) .. (435.26,49.4) .. controls (436.92,51.07) and (438.59,51.08) .. (440.26,49.42) .. controls (441.93,47.76) and (443.59,47.76) .. (445.26,49.43) .. controls (446.92,51.1) and (448.59,51.11) .. (450.26,49.45) .. controls (451.93,47.79) and (453.59,47.79) .. (455.26,49.46) .. controls (456.92,51.13) and (458.59,51.14) .. (460.26,49.48) .. controls (461.93,47.82) and (463.59,47.82) .. (465.26,49.49) .. controls (466.92,51.16) and (468.59,51.17) .. (470.26,49.51) .. controls (471.93,47.85) and (473.59,47.85) .. (475.26,49.52) -- (476.36,49.52) -- (476.36,49.52) ;
%Straight Lines [id:da9647911377962066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (174,50.17) -- (172.63,49.75) -- (172.63,49.75) .. controls (174.34,51.38) and (174.38,53.04) .. (172.75,54.75) .. controls (171.12,56.46) and (171.16,58.12) .. (172.87,59.75) .. controls (174.58,61.38) and (174.62,63.04) .. (173,64.75) .. controls (171.37,66.46) and (171.41,68.12) .. (173.12,69.74) .. controls (174.83,71.37) and (174.87,73.03) .. (173.24,74.74) .. controls (171.62,76.45) and (171.66,78.11) .. (173.37,79.74) .. controls (175.08,81.37) and (175.12,83.03) .. (173.49,84.74) .. controls (171.86,86.45) and (171.9,88.11) .. (173.61,89.74) -- (173.65,91.2) -- (173.65,91.2) ;
%Shape: Circle [id:dp7808284149586662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (216.67,50) .. controls (216.67,47.79) and (218.46,46) .. (220.67,46) .. controls (222.88,46) and (224.67,47.79) .. (224.67,50) .. controls (224.67,52.21) and (222.88,54) .. (220.67,54) .. controls (218.46,54) and (216.67,52.21) .. (216.67,50) -- cycle ;
%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (124.5,50.17) .. controls (124.5,47.96) and (126.29,46.17) .. (128.5,46.17) .. controls (130.71,46.17) and (132.5,47.96) .. (132.5,50.17) .. controls (132.5,52.38) and (130.71,54.17) .. (128.5,54.17) .. controls (126.29,54.17) and (124.5,52.38) .. (124.5,50.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (78.4,50.03) .. controls (78.4,47.82) and (80.19,46.03) .. (82.4,46.03) .. controls (84.61,46.03) and (86.4,47.82) .. (86.4,50.03) .. controls (86.4,52.24) and (84.61,54.03) .. (82.4,54.03) .. controls (80.19,54.03) and (78.4,52.24) .. (78.4,50.03) -- cycle ;
%Shape: Right Angle [id:dp4351655150422935] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (87.25,30.75) -- (123.5,30.75) -- (123.5,36.92) ;
%Shape: Right Angle [id:dp844565292818082] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (123.5,30.75) -- (87.25,30.75) -- (87.25,36.92) ;

%Straight Lines [id:da4361661335215894] 
\draw    (128.5,50.17) -- (174,50.17) ;
%Shape: Circle [id:dp0073870350527860396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (123.9,91.2) .. controls (123.9,88.99) and (125.69,87.2) .. (127.9,87.2) .. controls (130.11,87.2) and (131.9,88.99) .. (131.9,91.2) .. controls (131.9,93.41) and (130.11,95.2) .. (127.9,95.2) .. controls (125.69,95.2) and (123.9,93.41) .. (123.9,91.2) -- cycle ;
%Shape: Circle [id:dp793002311990922] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (198.9,135.2) .. controls (198.9,132.99) and (200.69,131.2) .. (202.9,131.2) .. controls (205.11,131.2) and (206.9,132.99) .. (206.9,135.2) .. controls (206.9,137.41) and (205.11,139.2) .. (202.9,139.2) .. controls (200.69,139.2) and (198.9,137.41) .. (198.9,135.2) -- cycle ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (170,50.17) .. controls (170,47.96) and (171.79,46.17) .. (174,46.17) .. controls (176.21,46.17) and (178,47.96) .. (178,50.17) .. controls (178,52.38) and (176.21,54.17) .. (174,54.17) .. controls (171.79,54.17) and (170,52.38) .. (170,50.17) -- cycle ;
%Shape: Circle [id:dp05818064166223391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (169.65,91.2) .. controls (169.65,88.99) and (171.44,87.2) .. (173.65,87.2) .. controls (175.86,87.2) and (177.65,88.99) .. (177.65,91.2) .. controls (177.65,93.41) and (175.86,95.2) .. (173.65,95.2) .. controls (171.44,95.2) and (169.65,93.41) .. (169.65,91.2) -- cycle ;
%Straight Lines [id:da6170756074086261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128.5,50.17) -- (128.5,50.27) -- (128.5,50.27) .. controls (130.15,51.95) and (130.14,53.62) .. (128.46,55.27) .. controls (126.78,56.92) and (126.76,58.59) .. (128.41,60.27) .. controls (130.06,61.95) and (130.05,63.62) .. (128.37,65.27) .. controls (126.69,66.92) and (126.68,68.59) .. (128.33,70.27) .. controls (129.98,71.95) and (129.97,73.62) .. (128.29,75.27) .. controls (126.61,76.92) and (126.59,78.59) .. (128.24,80.27) .. controls (129.89,81.95) and (129.88,83.62) .. (128.2,85.27) .. controls (126.52,86.92) and (126.51,88.59) .. (128.16,90.27) -- (128.15,91.2) -- (128.15,91.2) ;
%Straight Lines [id:da07057773530790357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (174.57,49.87) .. controls (176.24,48.2) and (177.9,48.21) .. (179.57,49.88) .. controls (181.23,51.55) and (182.9,51.56) .. (184.57,49.9) .. controls (186.24,48.24) and (187.9,48.24) .. (189.57,49.91) .. controls (191.24,51.58) and (192.9,51.58) .. (194.57,49.92) .. controls (196.24,48.26) and (197.91,48.27) .. (199.57,49.94) .. controls (201.24,51.61) and (202.9,51.61) .. (204.57,49.95) .. controls (206.24,48.29) and (207.91,48.3) .. (209.57,49.97) .. controls (211.24,51.64) and (212.9,51.64) .. (214.57,49.98) .. controls (216.24,48.32) and (217.91,48.33) .. (219.57,50) -- (220.67,50) -- (220.67,50) ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (82.4,50.14) .. controls (84.07,48.48) and (85.73,48.48) .. (87.4,50.15) .. controls (89.06,51.82) and (90.73,51.83) .. (92.4,50.17) .. controls (94.07,48.51) and (95.73,48.51) .. (97.4,50.18) .. controls (99.06,51.85) and (100.73,51.86) .. (102.4,50.2) .. controls (104.07,48.54) and (105.73,48.54) .. (107.4,50.21) .. controls (109.06,51.88) and (110.73,51.89) .. (112.4,50.23) .. controls (114.07,48.57) and (115.73,48.57) .. (117.4,50.24) .. controls (119.06,51.91) and (120.73,51.92) .. (122.4,50.26) .. controls (124.07,48.6) and (125.73,48.6) .. (127.4,50.27) -- (128.5,50.27) -- (128.5,50.27) ;
%Straight Lines [id:da2585224041680232] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (202.9,135.2) .. controls (200.77,134.19) and (200.22,132.62) .. (201.23,130.49) .. controls (202.24,128.36) and (201.69,126.79) .. (199.56,125.77) .. controls (197.43,124.76) and (196.88,123.19) .. (197.89,121.06) .. controls (198.9,118.93) and (198.35,117.36) .. (196.22,116.35) .. controls (194.09,115.33) and (193.54,113.76) .. (194.55,111.63) .. controls (195.56,109.5) and (195.01,107.93) .. (192.88,106.92) .. controls (190.75,105.91) and (190.2,104.34) .. (191.21,102.21) .. controls (192.22,100.08) and (191.67,98.51) .. (189.54,97.5) .. controls (187.41,96.48) and (186.86,94.91) .. (187.87,92.78) .. controls (188.88,90.65) and (188.33,89.08) .. (186.2,88.07) .. controls (184.07,87.06) and (183.52,85.49) .. (184.53,83.36) .. controls (185.54,81.23) and (184.99,79.66) .. (182.86,78.64) .. controls (180.73,77.63) and (180.18,76.06) .. (181.19,73.93) .. controls (182.2,71.8) and (181.65,70.23) .. (179.52,69.22) .. controls (177.39,68.21) and (176.84,66.64) .. (177.85,64.51) .. controls (178.86,62.38) and (178.31,60.81) .. (176.18,59.79) .. controls (174.05,58.78) and (173.5,57.21) .. (174.51,55.08) .. controls (175.52,52.95) and (174.97,51.38) .. (172.84,50.37) -- (172.63,49.75) -- (172.63,49.75) ;
%Shape: Right Angle [id:dp16447572760424967] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (179.5,30.75) -- (215.75,30.75) -- (215.75,36.92) ;
%Shape: Right Angle [id:dp514120297350884] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (215.75,30.75) -- (179.5,30.75) -- (179.5,36.92) ;

%Shape: Circle [id:dp6133482559665003] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.88,134.53) .. controls (101.88,132.32) and (100.09,130.53) .. (97.88,130.53) .. controls (95.67,130.53) and (93.88,132.32) .. (93.88,134.53) .. controls (93.88,136.74) and (95.67,138.53) .. (97.88,138.53) .. controls (100.09,138.53) and (101.88,136.74) .. (101.88,134.53) -- cycle ;
%Straight Lines [id:da04714981343916613] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (97.88,134.53) .. controls (96.89,132.39) and (97.46,130.83) .. (99.6,129.84) .. controls (101.73,128.84) and (102.3,127.27) .. (101.31,125.14) .. controls (100.32,123) and (100.89,121.44) .. (103.03,120.45) .. controls (105.17,119.46) and (105.74,117.89) .. (104.75,115.75) .. controls (103.76,113.61) and (104.33,112.05) .. (106.47,111.06) .. controls (108.61,110.07) and (109.18,108.5) .. (108.19,106.36) .. controls (107.2,104.22) and (107.77,102.66) .. (109.91,101.67) .. controls (112.05,100.68) and (112.62,99.11) .. (111.63,96.97) .. controls (110.64,94.83) and (111.21,93.27) .. (113.35,92.28) .. controls (115.49,91.29) and (116.06,89.72) .. (115.07,87.58) .. controls (114.08,85.44) and (114.65,83.88) .. (116.79,82.89) .. controls (118.92,81.89) and (119.49,80.32) .. (118.5,78.19) .. controls (117.51,76.05) and (118.08,74.48) .. (120.22,73.49) .. controls (122.36,72.5) and (122.93,70.94) .. (121.94,68.8) .. controls (120.95,66.66) and (121.52,65.09) .. (123.66,64.1) .. controls (125.8,63.11) and (126.37,61.55) .. (125.38,59.41) .. controls (124.39,57.27) and (124.96,55.7) .. (127.1,54.71) .. controls (129.24,53.72) and (129.81,52.16) .. (128.82,50.02) -- (129.38,48.5) -- (129.38,48.5) ;
%Shape: Circle [id:dp9869481148791965] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (226.23,167.53) .. controls (226.23,165.32) and (228.02,163.53) .. (230.23,163.53) .. controls (232.44,163.53) and (234.23,165.32) .. (234.23,167.53) .. controls (234.23,169.74) and (232.44,171.53) .. (230.23,171.53) .. controls (228.02,171.53) and (226.23,169.74) .. (226.23,167.53) -- cycle ;
%Straight Lines [id:da10882016327425437] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (230.23,167.53) .. controls (228.02,166.74) and (227.31,165.23) .. (228.1,163.01) .. controls (228.89,160.79) and (228.18,159.28) .. (225.96,158.49) .. controls (223.74,157.7) and (223.03,156.19) .. (223.82,153.97) .. controls (224.61,151.75) and (223.9,150.24) .. (221.68,149.45) .. controls (219.46,148.66) and (218.75,147.15) .. (219.54,144.93) .. controls (220.33,142.71) and (219.62,141.2) .. (217.4,140.41) .. controls (215.18,139.62) and (214.47,138.11) .. (215.27,135.89) .. controls (216.06,133.67) and (215.35,132.16) .. (213.13,131.37) .. controls (210.91,130.58) and (210.2,129.08) .. (210.99,126.86) .. controls (211.78,124.64) and (211.07,123.13) .. (208.85,122.34) .. controls (206.63,121.55) and (205.92,120.04) .. (206.71,117.82) .. controls (207.5,115.6) and (206.79,114.09) .. (204.57,113.3) .. controls (202.35,112.51) and (201.64,111) .. (202.44,108.78) .. controls (203.23,106.56) and (202.52,105.05) .. (200.3,104.26) .. controls (198.08,103.47) and (197.37,101.96) .. (198.16,99.74) .. controls (198.95,97.52) and (198.24,96.01) .. (196.02,95.22) .. controls (193.8,94.43) and (193.09,92.92) .. (193.88,90.7) .. controls (194.67,88.48) and (193.96,86.97) .. (191.74,86.18) .. controls (189.52,85.39) and (188.81,83.88) .. (189.61,81.66) .. controls (190.4,79.44) and (189.69,77.93) .. (187.47,77.14) .. controls (185.25,76.35) and (184.54,74.84) .. (185.33,72.62) .. controls (186.12,70.4) and (185.41,68.89) .. (183.19,68.1) .. controls (180.97,67.31) and (180.26,65.8) .. (181.05,63.58) .. controls (181.85,61.36) and (181.14,59.85) .. (178.92,59.06) .. controls (176.7,58.27) and (175.99,56.76) .. (176.78,54.54) .. controls (177.57,52.32) and (176.86,50.81) .. (174.64,50.02) -- (174.57,49.87) -- (174.57,49.87) ;
%Shape: Circle [id:dp6967792674894353] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.21,166.87) .. controls (69.21,164.66) and (67.42,162.87) .. (65.21,162.87) .. controls (63,162.87) and (61.21,164.66) .. (61.21,166.87) .. controls (61.21,169.08) and (63,170.87) .. (65.21,170.87) .. controls (67.42,170.87) and (69.21,169.08) .. (69.21,166.87) -- cycle ;
%Straight Lines [id:da15180318786552105] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (65.21,166.87) .. controls (64.5,164.62) and (65.26,163.13) .. (67.51,162.42) .. controls (69.76,161.71) and (70.52,160.23) .. (69.8,157.98) .. controls (69.09,155.73) and (69.85,154.25) .. (72.1,153.54) .. controls (74.35,152.83) and (75.11,151.35) .. (74.4,149.1) .. controls (73.68,146.85) and (74.44,145.37) .. (76.69,144.66) .. controls (78.94,143.95) and (79.7,142.47) .. (78.99,140.22) .. controls (78.28,137.97) and (79.04,136.49) .. (81.29,135.78) .. controls (83.54,135.07) and (84.3,133.59) .. (83.58,131.34) .. controls (82.87,129.09) and (83.63,127.61) .. (85.88,126.89) .. controls (88.13,126.18) and (88.89,124.7) .. (88.18,122.45) .. controls (87.46,120.2) and (88.22,118.72) .. (90.47,118.01) .. controls (92.72,117.3) and (93.48,115.82) .. (92.77,113.57) .. controls (92.06,111.32) and (92.82,109.84) .. (95.07,109.13) .. controls (97.32,108.42) and (98.08,106.94) .. (97.36,104.69) .. controls (96.65,102.44) and (97.41,100.96) .. (99.66,100.25) .. controls (101.91,99.54) and (102.67,98.06) .. (101.96,95.81) -- (102.38,95) -- (102.38,95) .. controls (101.69,92.75) and (102.47,91.28) .. (104.72,90.59) .. controls (106.97,89.9) and (107.76,88.42) .. (107.07,86.17) .. controls (106.38,83.92) and (107.17,82.45) .. (109.42,81.76) .. controls (111.67,81.07) and (112.45,79.59) .. (111.76,77.34) .. controls (111.07,75.09) and (111.86,73.62) .. (114.11,72.93) .. controls (116.36,72.24) and (117.15,70.76) .. (116.46,68.51) .. controls (115.77,66.26) and (116.55,64.79) .. (118.8,64.1) .. controls (121.05,63.41) and (121.84,61.93) .. (121.15,59.68) .. controls (120.46,57.43) and (121.25,55.96) .. (123.5,55.27) .. controls (125.75,54.58) and (126.53,53.1) .. (125.84,50.85) -- (127.63,47.5) -- (127.63,47.5) ;
%Shape: Circle [id:dp649333909298759] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (286.57,265.87) .. controls (286.57,263.66) and (288.36,261.87) .. (290.57,261.87) .. controls (292.78,261.87) and (294.57,263.66) .. (294.57,265.87) .. controls (294.57,268.08) and (292.78,269.87) .. (290.57,269.87) .. controls (288.36,269.87) and (286.57,268.08) .. (286.57,265.87) -- cycle ;
%Straight Lines [id:da06070836262559265] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290.57,265.87) .. controls (288.52,264.71) and (288.07,263.1) .. (289.22,261.05) .. controls (290.37,259) and (289.92,257.39) .. (287.87,256.24) .. controls (285.82,255.08) and (285.37,253.47) .. (286.52,251.42) .. controls (287.68,249.37) and (287.23,247.76) .. (285.18,246.61) .. controls (283.13,245.45) and (282.68,243.84) .. (283.83,241.79) .. controls (284.98,239.74) and (284.53,238.13) .. (282.48,236.98) -- (281.83,234.67) -- (281.83,234.67) .. controls (279.58,233.96) and (278.81,232.48) .. (279.52,230.23) .. controls (280.22,227.98) and (279.45,226.51) .. (277.2,225.8) .. controls (274.95,225.09) and (274.18,223.62) .. (274.89,221.37) .. controls (275.59,219.12) and (274.82,217.65) .. (272.57,216.94) .. controls (270.32,216.23) and (269.55,214.76) .. (270.26,212.51) .. controls (270.96,210.26) and (270.19,208.79) .. (267.94,208.08) .. controls (265.69,207.37) and (264.92,205.89) .. (265.63,203.64) .. controls (266.34,201.39) and (265.57,199.92) .. (263.32,199.21) .. controls (261.07,198.5) and (260.3,197.03) .. (261,194.78) .. controls (261.71,192.53) and (260.94,191.06) .. (258.69,190.35) .. controls (256.44,189.64) and (255.67,188.17) .. (256.37,185.92) .. controls (257.08,183.67) and (256.31,182.19) .. (254.06,181.48) .. controls (251.81,180.77) and (251.04,179.3) .. (251.74,177.05) .. controls (252.45,174.8) and (251.68,173.33) .. (249.43,172.62) .. controls (247.18,171.91) and (246.41,170.44) .. (247.11,168.19) .. controls (247.82,165.94) and (247.05,164.47) .. (244.8,163.76) .. controls (242.55,163.05) and (241.77,161.57) .. (242.48,159.32) .. controls (243.19,157.07) and (242.42,155.6) .. (240.17,154.89) .. controls (237.92,154.18) and (237.15,152.71) .. (237.85,150.46) .. controls (238.56,148.21) and (237.79,146.74) .. (235.54,146.03) .. controls (233.29,145.32) and (232.52,143.85) .. (233.22,141.6) .. controls (233.93,139.35) and (233.16,137.87) .. (230.91,137.16) .. controls (228.66,136.45) and (227.89,134.98) .. (228.59,132.73) .. controls (229.3,130.48) and (228.53,129.01) .. (226.28,128.3) .. controls (224.03,127.59) and (223.26,126.12) .. (223.97,123.87) .. controls (224.67,121.62) and (223.9,120.15) .. (221.65,119.44) .. controls (219.4,118.73) and (218.63,117.25) .. (219.34,115) .. controls (220.04,112.75) and (219.27,111.28) .. (217.02,110.57) .. controls (214.77,109.86) and (214,108.39) .. (214.71,106.14) .. controls (215.41,103.89) and (214.64,102.42) .. (212.39,101.71) .. controls (210.14,101) and (209.37,99.53) .. (210.08,97.28) .. controls (210.79,95.03) and (210.01,93.55) .. (207.76,92.84) .. controls (205.51,92.13) and (204.74,90.66) .. (205.45,88.41) .. controls (206.15,86.16) and (205.38,84.69) .. (203.13,83.98) .. controls (200.88,83.27) and (200.11,81.8) .. (200.82,79.55) .. controls (201.52,77.3) and (200.75,75.83) .. (198.5,75.12) -- (196.88,72) -- (196.88,72) .. controls (194.52,72.01) and (193.34,70.83) .. (193.33,68.48) .. controls (193.32,66.12) and (192.14,64.95) .. (189.78,64.96) .. controls (187.42,64.97) and (186.24,63.8) .. (186.23,61.44) .. controls (186.22,59.08) and (185.04,57.9) .. (182.68,57.91) .. controls (180.32,57.92) and (179.14,56.75) .. (179.13,54.39) .. controls (179.12,52.03) and (177.94,50.86) .. (175.58,50.87) -- (174.57,49.87) -- (174.57,49.87) ;
%Shape: Circle [id:dp1794749779581294] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26.54,226.2) .. controls (26.54,223.99) and (24.75,222.2) .. (22.54,222.2) .. controls (20.33,222.2) and (18.54,223.99) .. (18.54,226.2) .. controls (18.54,228.41) and (20.33,230.2) .. (22.54,230.2) .. controls (24.75,230.2) and (26.54,228.41) .. (26.54,226.2) -- cycle ;
%Straight Lines [id:da9784620162410137] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (22.54,226.2) .. controls (21.69,224) and (22.36,222.47) .. (24.56,221.62) .. controls (26.76,220.77) and (27.43,219.25) .. (26.58,217.05) .. controls (25.73,214.85) and (26.4,213.33) .. (28.6,212.48) .. controls (30.8,211.63) and (31.47,210.1) .. (30.62,207.9) .. controls (29.77,205.71) and (30.44,204.18) .. (32.63,203.33) .. controls (34.83,202.48) and (35.5,200.95) .. (34.65,198.75) .. controls (33.8,196.55) and (34.47,195.03) .. (36.67,194.18) .. controls (38.87,193.33) and (39.54,191.8) .. (38.69,189.6) .. controls (37.84,187.4) and (38.51,185.88) .. (40.71,185.03) .. controls (42.91,184.18) and (43.58,182.65) .. (42.73,180.45) .. controls (41.88,178.26) and (42.55,176.73) .. (44.74,175.88) .. controls (46.94,175.03) and (47.61,173.5) .. (46.76,171.3) .. controls (45.91,169.1) and (46.58,167.58) .. (48.78,166.73) .. controls (50.98,165.88) and (51.65,164.36) .. (50.8,162.16) .. controls (49.95,159.96) and (50.62,158.43) .. (52.82,157.58) .. controls (55.02,156.73) and (55.69,155.21) .. (54.84,153.01) .. controls (53.99,150.82) and (54.66,149.29) .. (56.85,148.43) .. controls (59.05,147.58) and (59.72,146.06) .. (58.87,143.86) .. controls (58.02,141.66) and (58.69,140.13) .. (60.89,139.28) .. controls (63.09,138.43) and (63.76,136.91) .. (62.91,134.71) .. controls (62.06,132.51) and (62.73,130.98) .. (64.93,130.13) .. controls (67.12,129.28) and (67.79,127.75) .. (66.94,125.56) .. controls (66.09,123.36) and (66.76,121.83) .. (68.96,120.98) .. controls (71.16,120.13) and (71.83,118.61) .. (70.98,116.41) .. controls (70.13,114.21) and (70.8,112.68) .. (73,111.83) .. controls (75.2,110.98) and (75.87,109.46) .. (75.02,107.26) -- (76.13,104.75) -- (76.13,104.75) .. controls (75.76,102.42) and (76.74,101.08) .. (79.07,100.71) .. controls (81.4,100.34) and (82.38,99) .. (82.02,96.67) .. controls (81.66,94.34) and (82.64,93) .. (84.97,92.63) .. controls (87.3,92.26) and (88.28,90.92) .. (87.91,88.59) -- (89.63,86.25) -- (89.63,86.25) .. controls (89.6,83.9) and (90.77,82.71) .. (93.12,82.68) .. controls (95.48,82.66) and (96.65,81.47) .. (96.62,79.11) .. controls (96.59,76.75) and (97.76,75.56) .. (100.12,75.54) .. controls (102.48,75.52) and (103.65,74.33) .. (103.62,71.97) .. controls (103.59,69.61) and (104.76,68.42) .. (107.12,68.39) .. controls (109.48,68.37) and (110.65,67.18) .. (110.62,64.82) .. controls (110.59,62.46) and (111.76,61.27) .. (114.12,61.25) .. controls (116.48,61.23) and (117.65,60.04) .. (117.62,57.68) .. controls (117.59,55.32) and (118.76,54.13) .. (121.12,54.11) .. controls (123.48,54.09) and (124.65,52.9) .. (124.62,50.54) -- (126.38,48.75) -- (126.38,48.75) ;
%Shape: Circle [id:dp46298614553444273] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (564.53,49.25) .. controls (564.53,47.04) and (566.32,45.25) .. (568.53,45.25) .. controls (570.74,45.25) and (572.53,47.04) .. (572.53,49.25) .. controls (572.53,51.46) and (570.74,53.25) .. (568.53,53.25) .. controls (566.32,53.25) and (564.53,51.46) .. (564.53,49.25) -- cycle ;
%Shape: Circle [id:dp7827935573783271] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (472.36,49.42) .. controls (472.36,47.21) and (474.15,45.42) .. (476.36,45.42) .. controls (478.57,45.42) and (480.36,47.21) .. (480.36,49.42) .. controls (480.36,51.63) and (478.57,53.42) .. (476.36,53.42) .. controls (474.15,53.42) and (472.36,51.63) .. (472.36,49.42) -- cycle ;
%Shape: Circle [id:dp6440638513308834] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (426.26,49.28) .. controls (426.26,47.07) and (428.05,45.28) .. (430.26,45.28) .. controls (432.47,45.28) and (434.26,47.07) .. (434.26,49.28) .. controls (434.26,51.49) and (432.47,53.28) .. (430.26,53.28) .. controls (428.05,53.28) and (426.26,51.49) .. (426.26,49.28) -- cycle ;
%Shape: Circle [id:dp3299584646831869] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (517.86,49.42) .. controls (517.86,47.21) and (519.65,45.42) .. (521.86,45.42) .. controls (524.07,45.42) and (525.86,47.21) .. (525.86,49.42) .. controls (525.86,51.63) and (524.07,53.42) .. (521.86,53.42) .. controls (519.65,53.42) and (517.86,51.63) .. (517.86,49.42) -- cycle ;
%Shape: Circle [id:dp37110348920488956] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (634.43,265.12) .. controls (634.43,262.91) and (636.22,261.12) .. (638.43,261.12) .. controls (640.64,261.12) and (642.43,262.91) .. (642.43,265.12) .. controls (642.43,267.33) and (640.64,269.12) .. (638.43,269.12) .. controls (636.22,269.12) and (634.43,267.33) .. (634.43,265.12) -- cycle ;
%Shape: Circle [id:dp060802337321478994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.41,225.45) .. controls (374.41,223.24) and (372.61,221.45) .. (370.41,221.45) .. controls (368.2,221.45) and (366.41,223.24) .. (366.41,225.45) .. controls (366.41,227.66) and (368.2,229.45) .. (370.41,229.45) .. controls (372.61,229.45) and (374.41,227.66) .. (374.41,225.45) -- cycle ;

% Text Node
\draw (76.48,37.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (123.08,36.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (170.08,36.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (215.75,36.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (100.25,17.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (192.75,18.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (113.83,95.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (161.08,95.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( y)$};
% Text Node
\draw (190.33,139.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( y)$};
% Text Node
\draw (82.05,139.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( x)$};
% Text Node
\draw (217.67,171.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{3}( y)$};
% Text Node
\draw (49.39,171.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{3}( x)$};
% Text Node
\draw (280,270.08) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{\frac{k}{2}}( y)$};
% Text Node
\draw (1.72,230.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{\frac{k}{2} -1}( x)$};
% Text Node
\draw (424.35,36.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (470.95,35.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (517.95,35.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (563.61,35.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (627.86,269.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{\frac{k}{2}}( y)$};
% Text Node
\draw (349.58,229.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{\frac{k}{2} -1}( x)$};
% Text Node
\draw (37.67,206.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-301.72,xslant=-0.03] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (253.96,204.99) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-59.99,xslant=-0.03] [align=left] {$\displaystyle \dotsc $};


\end{tikzpicture}


\caption[.]{\label{fig:_k-1,kW1+_k-4_W2__case_b} To the left: \case{b} of \algref{_k-1,kW1+_k-4_W2_}. To the right: the path that will be in the emulator $H$. For simplicity, assume $k$ is even.}
\vspace{1mm}
\end{figure}

==> Illustrations/Emulators/_k-1,kW1+_k-4_W2_/case_c.tex <==
\begin{figure}[h]
\centering
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,493); %set diagram left start at 0, and has height of 493

%Straight Lines [id:da6846842571466298] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (600.73,99.03) -- (601.5,58.42) ;
%Straight Lines [id:da8784838934877348] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (354.67,235) -- (461,58.52) ;
%Straight Lines [id:da6775138959126212] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (602.07,58.12) .. controls (603.74,56.45) and (605.4,56.46) .. (607.07,58.13) .. controls (608.73,59.8) and (610.4,59.81) .. (612.07,58.15) .. controls (613.74,56.49) and (615.4,56.49) .. (617.07,58.16) .. controls (618.74,59.83) and (620.4,59.83) .. (622.07,58.17) .. controls (623.74,56.51) and (625.41,56.52) .. (627.07,58.19) .. controls (628.74,59.86) and (630.4,59.86) .. (632.07,58.2) .. controls (633.74,56.54) and (635.41,56.55) .. (637.07,58.22) .. controls (638.74,59.89) and (640.4,59.89) .. (642.07,58.23) .. controls (643.74,56.57) and (645.41,56.58) .. (647.07,58.25) -- (648.17,58.25) -- (648.17,58.25) ;
%Straight Lines [id:da26460598833333204] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ]   (414.9,58.39) .. controls (416.57,56.73) and (418.23,56.73) .. (419.9,58.4) .. controls (421.56,60.07) and (423.23,60.08) .. (424.9,58.42) .. controls (426.57,56.76) and (428.23,56.76) .. (429.9,58.43) .. controls (431.56,60.1) and (433.23,60.11) .. (434.9,58.45) .. controls (436.57,56.79) and (438.23,56.79) .. (439.9,58.46) .. controls (441.56,60.13) and (443.23,60.14) .. (444.9,58.48) .. controls (446.57,56.82) and (448.23,56.82) .. (449.9,58.49) .. controls (451.56,60.16) and (453.23,60.17) .. (454.9,58.51) .. controls (456.57,56.85) and (458.23,56.85) .. (459.9,58.52) -- (461,58.52) -- (461,58.52) ;
%Straight Lines [id:da420709561832618] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (600.73,99.03) -- (353.16,235.95) ;
%Shape: Circle [id:dp7808284149586662] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.17,58) .. controls (218.17,55.79) and (219.96,54) .. (222.17,54) .. controls (224.38,54) and (226.17,55.79) .. (226.17,58) .. controls (226.17,60.21) and (224.38,62) .. (222.17,62) .. controls (219.96,62) and (218.17,60.21) .. (218.17,58) -- cycle ;
%Shape: Circle [id:dp1644380604759117] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (126,58.17) .. controls (126,55.96) and (127.79,54.17) .. (130,54.17) .. controls (132.21,54.17) and (134,55.96) .. (134,58.17) .. controls (134,60.38) and (132.21,62.17) .. (130,62.17) .. controls (127.79,62.17) and (126,60.38) .. (126,58.17) -- cycle ;
%Shape: Circle [id:dp18813803704280874] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (79.9,58.03) .. controls (79.9,55.82) and (81.69,54.03) .. (83.9,54.03) .. controls (86.11,54.03) and (87.9,55.82) .. (87.9,58.03) .. controls (87.9,60.24) and (86.11,62.03) .. (83.9,62.03) .. controls (81.69,62.03) and (79.9,60.24) .. (79.9,58.03) -- cycle ;
%Straight Lines [id:da4361661335215894] 
\draw    (130,58.17) -- (175.5,58.17) ;
%Shape: Circle [id:dp0073870350527860396] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (125.4,99.2) .. controls (125.4,96.99) and (127.19,95.2) .. (129.4,95.2) .. controls (131.61,95.2) and (133.4,96.99) .. (133.4,99.2) .. controls (133.4,101.41) and (131.61,103.2) .. (129.4,103.2) .. controls (127.19,103.2) and (125.4,101.41) .. (125.4,99.2) -- cycle ;
%Shape: Circle [id:dp3292821467203877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (171.5,58.17) .. controls (171.5,55.96) and (173.29,54.17) .. (175.5,54.17) .. controls (177.71,54.17) and (179.5,55.96) .. (179.5,58.17) .. controls (179.5,60.38) and (177.71,62.17) .. (175.5,62.17) .. controls (173.29,62.17) and (171.5,60.38) .. (171.5,58.17) -- cycle ;
%Shape: Circle [id:dp05818064166223391] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.15,99.2) .. controls (266.15,96.99) and (267.94,95.2) .. (270.15,95.2) .. controls (272.36,95.2) and (274.15,96.99) .. (274.15,99.2) .. controls (274.15,101.41) and (272.36,103.2) .. (270.15,103.2) .. controls (267.94,103.2) and (266.15,101.41) .. (266.15,99.2) -- cycle ;
%Straight Lines [id:da6170756074086261] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130,58.17) .. controls (132.03,59.36) and (132.45,60.98) .. (131.25,63.01) -- (131.33,63.33) -- (131.33,63.33) .. controls (133,65) and (133,66.66) .. (131.33,68.33) .. controls (129.66,70) and (129.66,71.66) .. (131.33,73.33) -- (131.33,74.33) -- (131.33,74.33) .. controls (132.88,76.1) and (132.77,77.77) .. (131,79.32) .. controls (129.23,80.87) and (129.11,82.54) .. (130.66,84.31) .. controls (132.21,86.08) and (132.09,87.75) .. (130.32,89.3) .. controls (128.55,90.85) and (128.43,92.52) .. (129.98,94.29) -- (129.65,99.2) -- (129.65,99.2) ;
%Straight Lines [id:da07057773530790357] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (176.07,57.87) .. controls (177.74,56.2) and (179.4,56.21) .. (181.07,57.88) .. controls (182.73,59.55) and (184.4,59.56) .. (186.07,57.9) .. controls (187.74,56.24) and (189.4,56.24) .. (191.07,57.91) .. controls (192.74,59.58) and (194.4,59.58) .. (196.07,57.92) .. controls (197.74,56.26) and (199.41,56.27) .. (201.07,57.94) .. controls (202.74,59.61) and (204.4,59.61) .. (206.07,57.95) .. controls (207.74,56.29) and (209.41,56.3) .. (211.07,57.97) .. controls (212.74,59.64) and (214.4,59.64) .. (216.07,57.98) .. controls (217.74,56.32) and (219.41,56.33) .. (221.07,58) -- (222.17,58) -- (222.17,58) ;
%Straight Lines [id:da23397073669662571] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (83.9,58.14) .. controls (85.57,56.48) and (87.23,56.48) .. (88.9,58.15) .. controls (90.56,59.82) and (92.23,59.83) .. (93.9,58.17) .. controls (95.57,56.51) and (97.23,56.51) .. (98.9,58.18) .. controls (100.56,59.85) and (102.23,59.86) .. (103.9,58.2) .. controls (105.57,56.54) and (107.23,56.54) .. (108.9,58.21) .. controls (110.56,59.88) and (112.23,59.89) .. (113.9,58.23) .. controls (115.57,56.57) and (117.23,56.57) .. (118.9,58.24) .. controls (120.56,59.91) and (122.23,59.92) .. (123.9,58.26) .. controls (125.57,56.6) and (127.23,56.6) .. (128.9,58.27) -- (130,58.27) -- (130,58.27) ;
%Straight Lines [id:da5680809378547094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (270.5,58.06) -- (269,56.75) -- (269,56.75) .. controls (270.71,58.37) and (270.76,60.04) .. (269.14,61.75) .. controls (267.52,63.46) and (267.56,65.12) .. (269.27,66.75) .. controls (270.98,68.36) and (271.03,70.03) .. (269.41,71.74) .. controls (267.79,73.45) and (267.83,75.11) .. (269.54,76.74) .. controls (271.25,78.36) and (271.3,80.03) .. (269.68,81.74) .. controls (268.06,83.45) and (268.11,85.12) .. (269.82,86.74) .. controls (271.53,88.37) and (271.57,90.03) .. (269.95,91.74) .. controls (268.33,93.45) and (268.38,95.12) .. (270.09,96.74) -- (270.15,99.09) -- (270.15,99.09) ;
%Shape: Circle [id:dp5986951412790358] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.17,58) .. controls (313.17,55.79) and (314.96,54) .. (317.17,54) .. controls (319.38,54) and (321.17,55.79) .. (321.17,58) .. controls (321.17,60.21) and (319.38,62) .. (317.17,62) .. controls (314.96,62) and (313.17,60.21) .. (313.17,58) -- cycle ;
%Straight Lines [id:da6351810233996962] 
\draw    (225,58.17) -- (270.5,58.17) ;
%Shape: Circle [id:dp40295116750091986] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (266.5,58.17) .. controls (266.5,55.96) and (268.29,54.17) .. (270.5,54.17) .. controls (272.71,54.17) and (274.5,55.96) .. (274.5,58.17) .. controls (274.5,60.38) and (272.71,62.17) .. (270.5,62.17) .. controls (268.29,62.17) and (266.5,60.38) .. (266.5,58.17) -- cycle ;
%Straight Lines [id:da832043901382838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (271.07,57.87) .. controls (272.74,56.2) and (274.4,56.21) .. (276.07,57.88) .. controls (277.73,59.55) and (279.4,59.56) .. (281.07,57.9) .. controls (282.74,56.24) and (284.4,56.24) .. (286.07,57.91) .. controls (287.74,59.58) and (289.4,59.58) .. (291.07,57.92) .. controls (292.74,56.26) and (294.41,56.27) .. (296.07,57.94) .. controls (297.74,59.61) and (299.4,59.61) .. (301.07,57.95) .. controls (302.74,56.29) and (304.41,56.3) .. (306.07,57.97) .. controls (307.74,59.64) and (309.4,59.64) .. (311.07,57.98) .. controls (312.74,56.32) and (314.41,56.33) .. (316.07,58) -- (317.17,58) -- (317.17,58) ;
%Shape: Circle [id:dp05208069630192602] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (549.17,58.25) .. controls (549.17,56.04) and (550.96,54.25) .. (553.17,54.25) .. controls (555.38,54.25) and (557.17,56.04) .. (557.17,58.25) .. controls (557.17,60.46) and (555.38,62.25) .. (553.17,62.25) .. controls (550.96,62.25) and (549.17,60.46) .. (549.17,58.25) -- cycle ;
%Shape: Circle [id:dp6819225308164301] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (457,58.42) .. controls (457,56.21) and (458.79,54.42) .. (461,54.42) .. controls (463.21,54.42) and (465,56.21) .. (465,58.42) .. controls (465,60.63) and (463.21,62.42) .. (461,62.42) .. controls (458.79,62.42) and (457,60.63) .. (457,58.42) -- cycle ;
%Shape: Circle [id:dp20681400187961008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.9,58.28) .. controls (410.9,56.07) and (412.69,54.28) .. (414.9,54.28) .. controls (417.11,54.28) and (418.9,56.07) .. (418.9,58.28) .. controls (418.9,60.49) and (417.11,62.28) .. (414.9,62.28) .. controls (412.69,62.28) and (410.9,60.49) .. (410.9,58.28) -- cycle ;
%Shape: Circle [id:dp3021571748706877] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (502.5,58.42) .. controls (502.5,56.21) and (504.29,54.42) .. (506.5,54.42) .. controls (508.71,54.42) and (510.5,56.21) .. (510.5,58.42) .. controls (510.5,60.63) and (508.71,62.42) .. (506.5,62.42) .. controls (504.29,62.42) and (502.5,60.63) .. (502.5,58.42) -- cycle ;
%Shape: Circle [id:dp7118831329052349] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (644.17,58.25) .. controls (644.17,56.04) and (645.96,54.25) .. (648.17,54.25) .. controls (650.38,54.25) and (652.17,56.04) .. (652.17,58.25) .. controls (652.17,60.46) and (650.38,62.25) .. (648.17,62.25) .. controls (645.96,62.25) and (644.17,60.46) .. (644.17,58.25) -- cycle ;
%Shape: Circle [id:dp31170201082110216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (597.5,58.42) .. controls (597.5,56.21) and (599.29,54.42) .. (601.5,54.42) .. controls (603.71,54.42) and (605.5,56.21) .. (605.5,58.42) .. controls (605.5,60.63) and (603.71,62.42) .. (601.5,62.42) .. controls (599.29,62.42) and (597.5,60.63) .. (597.5,58.42) -- cycle ;
%Shape: Right Angle [id:dp7964375982724488] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (88.75,40.25) -- (125,40.25) -- (125,46.42) ;
%Shape: Right Angle [id:dp20431579978706016] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (125,40.25) -- (88.75,40.25) -- (88.75,46.42) ;

%Shape: Right Angle [id:dp25546403194809897] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (275.75,39.75) -- (312,39.75) -- (312,45.92) ;
%Shape: Right Angle [id:dp5985742384122197] 
\draw  [color={rgb, 255:red, 124; green, 180; blue, 60 }  ,draw opacity=1 ] (312,39.75) -- (275.75,39.75) -- (275.75,45.92) ;

%Shape: Circle [id:dp49563141752638085] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (101.91,144.45) .. controls (101.91,142.24) and (100.11,140.45) .. (97.91,140.45) .. controls (95.7,140.45) and (93.91,142.24) .. (93.91,144.45) .. controls (93.91,146.66) and (95.7,148.45) .. (97.91,148.45) .. controls (100.11,148.45) and (101.91,146.66) .. (101.91,144.45) -- cycle ;
%Straight Lines [id:da5967193589787256] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (97.91,144.45) .. controls (96.98,142.28) and (97.59,140.73) .. (99.76,139.8) .. controls (101.93,138.87) and (102.54,137.33) .. (101.61,135.16) .. controls (100.68,132.99) and (101.29,131.45) .. (103.46,130.52) .. controls (105.63,129.59) and (106.24,128.04) .. (105.31,125.87) .. controls (104.38,123.7) and (104.99,122.16) .. (107.16,121.23) .. controls (109.33,120.3) and (109.94,118.75) .. (109.01,116.58) .. controls (108.08,114.41) and (108.7,112.87) .. (110.87,111.94) .. controls (113.04,111.01) and (113.65,109.46) .. (112.72,107.29) .. controls (111.79,105.12) and (112.4,103.58) .. (114.57,102.65) .. controls (116.74,101.72) and (117.35,100.17) .. (116.42,98) .. controls (115.49,95.83) and (116.1,94.29) .. (118.27,93.36) .. controls (120.44,92.43) and (121.05,90.88) .. (120.12,88.71) .. controls (119.19,86.54) and (119.8,85) .. (121.97,84.07) -- (122.67,82.33) -- (122.67,82.33) .. controls (121.69,80.19) and (122.27,78.63) .. (124.42,77.65) .. controls (126.57,76.68) and (127.15,75.12) .. (126.18,72.97) .. controls (125.2,70.82) and (125.78,69.26) .. (127.93,68.29) .. controls (130.08,67.32) and (130.66,65.76) .. (129.69,63.61) .. controls (128.71,61.46) and (129.29,59.9) .. (131.44,58.93) -- (131.67,58.33) -- (131.67,58.33) ;
%Shape: Circle [id:dp2629850243863855] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (69.24,176.78) .. controls (69.24,174.57) and (67.45,172.78) .. (65.24,172.78) .. controls (63.03,172.78) and (61.24,174.57) .. (61.24,176.78) .. controls (61.24,178.99) and (63.03,180.78) .. (65.24,180.78) .. controls (67.45,180.78) and (69.24,178.99) .. (69.24,176.78) -- cycle ;
%Straight Lines [id:da005514838865259941] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (65.24,176.78) .. controls (64.55,174.53) and (65.33,173.05) .. (67.58,172.36) .. controls (69.83,171.67) and (70.61,170.19) .. (69.91,167.94) .. controls (69.22,165.69) and (70,164.21) .. (72.25,163.52) .. controls (74.5,162.83) and (75.28,161.35) .. (74.59,159.1) .. controls (73.89,156.85) and (74.67,155.37) .. (76.92,154.68) .. controls (79.17,153.99) and (79.95,152.51) .. (79.26,150.26) .. controls (78.57,148.01) and (79.35,146.53) .. (81.6,145.84) .. controls (83.85,145.15) and (84.63,143.67) .. (83.94,141.42) .. controls (83.24,139.17) and (84.02,137.69) .. (86.27,137) .. controls (88.52,136.31) and (89.3,134.83) .. (88.61,132.58) .. controls (87.92,130.33) and (88.7,128.85) .. (90.95,128.16) .. controls (93.2,127.47) and (93.98,125.99) .. (93.29,123.74) .. controls (92.59,121.49) and (93.37,120.01) .. (95.62,119.32) .. controls (97.87,118.63) and (98.65,117.15) .. (97.96,114.9) .. controls (97.27,112.65) and (98.05,111.17) .. (100.3,110.48) .. controls (102.55,109.79) and (103.33,108.31) .. (102.63,106.06) -- (102.67,106) -- (102.67,106) .. controls (102.01,103.73) and (102.81,102.27) .. (105.07,101.61) .. controls (107.33,100.95) and (108.13,99.49) .. (107.46,97.23) .. controls (106.8,94.97) and (107.6,93.51) .. (109.86,92.84) .. controls (112.12,92.17) and (112.92,90.71) .. (112.26,88.45) .. controls (111.6,86.19) and (112.4,84.73) .. (114.66,84.06) .. controls (116.92,83.4) and (117.72,81.94) .. (117.06,79.68) .. controls (116.4,77.42) and (117.2,75.96) .. (119.46,75.29) .. controls (121.72,74.62) and (122.52,73.16) .. (121.85,70.9) .. controls (121.19,68.64) and (121.99,67.18) .. (124.25,66.51) .. controls (126.51,65.85) and (127.31,64.39) .. (126.65,62.13) .. controls (125.99,59.87) and (126.79,58.41) .. (129.05,57.74) -- (130,56) -- (130,56) ;
%Shape: Circle [id:dp07466681518648177] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (26.57,236.12) .. controls (26.57,233.91) and (24.78,232.12) .. (22.57,232.12) .. controls (20.36,232.12) and (18.57,233.91) .. (18.57,236.12) .. controls (18.57,238.33) and (20.36,240.12) .. (22.57,240.12) .. controls (24.78,240.12) and (26.57,238.33) .. (26.57,236.12) -- cycle ;
%Straight Lines [id:da4201879081620449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (22.57,236.12) .. controls (21.77,233.9) and (22.48,232.39) .. (24.7,231.59) .. controls (26.92,230.8) and (27.63,229.29) .. (26.83,227.07) .. controls (26.03,224.85) and (26.74,223.34) .. (28.96,222.54) .. controls (31.18,221.75) and (31.89,220.24) .. (31.09,218.02) .. controls (30.29,215.8) and (31,214.29) .. (33.22,213.5) .. controls (35.44,212.7) and (36.15,211.19) .. (35.35,208.97) .. controls (34.55,206.75) and (35.26,205.24) .. (37.48,204.45) .. controls (39.7,203.66) and (40.41,202.15) .. (39.61,199.93) .. controls (38.81,197.71) and (39.52,196.2) .. (41.74,195.4) .. controls (43.96,194.61) and (44.67,193.1) .. (43.87,190.88) .. controls (43.07,188.66) and (43.78,187.15) .. (46,186.35) .. controls (48.22,185.56) and (48.93,184.05) .. (48.13,181.83) .. controls (47.33,179.61) and (48.04,178.1) .. (50.26,177.31) .. controls (52.48,176.51) and (53.19,175) .. (52.39,172.78) .. controls (51.59,170.56) and (52.3,169.05) .. (54.52,168.26) .. controls (56.74,167.47) and (57.45,165.96) .. (56.65,163.74) .. controls (55.85,161.52) and (56.56,160.01) .. (58.78,159.21) .. controls (61,158.42) and (61.71,156.91) .. (60.91,154.69) .. controls (60.11,152.48) and (60.82,150.97) .. (63.03,150.16) .. controls (65.25,149.37) and (65.96,147.86) .. (65.16,145.64) .. controls (64.36,143.42) and (65.07,141.91) .. (67.29,141.12) .. controls (69.51,140.32) and (70.22,138.81) .. (69.42,136.59) .. controls (68.62,134.37) and (69.33,132.86) .. (71.55,132.07) .. controls (73.77,131.27) and (74.48,129.76) .. (73.68,127.54) .. controls (72.88,125.32) and (73.59,123.81) .. (75.81,123.02) .. controls (78.03,122.23) and (78.74,120.72) .. (77.94,118.5) -- (78.33,117.67) -- (78.33,117.67) .. controls (77.96,115.34) and (78.93,113.99) .. (81.26,113.61) .. controls (83.59,113.24) and (84.56,111.89) .. (84.19,109.56) .. controls (83.82,107.23) and (84.79,105.88) .. (87.12,105.51) .. controls (89.45,105.13) and (90.42,103.78) .. (90.04,101.45) -- (91.33,99.67) -- (91.33,99.67) .. controls (91.06,97.32) and (92.1,96.02) .. (94.44,95.75) .. controls (96.78,95.48) and (97.81,94.17) .. (97.54,91.83) -- (97.67,91.67) -- (97.67,91.67) .. controls (97.49,89.32) and (98.58,88.05) .. (100.93,87.88) .. controls (103.28,87.71) and (104.37,86.44) .. (104.2,84.09) .. controls (104.03,81.74) and (105.11,80.48) .. (107.46,80.31) .. controls (109.81,80.14) and (110.9,78.87) .. (110.73,76.52) .. controls (110.55,74.17) and (111.64,72.9) .. (113.99,72.73) .. controls (116.34,72.56) and (117.43,71.3) .. (117.26,68.95) .. controls (117.08,66.6) and (118.17,65.33) .. (120.52,65.16) .. controls (122.87,64.99) and (123.96,63.72) .. (123.79,61.37) .. controls (123.62,59.02) and (124.7,57.76) .. (127.05,57.59) -- (130,54.17) -- (130,54.17) ;
%Shape: Circle [id:dp07972065382872029] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (596.73,99.03) .. controls (596.73,96.82) and (598.52,95.03) .. (600.73,95.03) .. controls (602.94,95.03) and (604.73,96.82) .. (604.73,99.03) .. controls (604.73,101.24) and (602.94,103.03) .. (600.73,103.03) .. controls (598.52,103.03) and (596.73,101.24) .. (596.73,99.03) -- cycle ;
%Shape: Circle [id:dp03675284816535673] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.16,235.95) .. controls (357.16,233.74) and (355.36,231.95) .. (353.16,231.95) .. controls (350.95,231.95) and (349.16,233.74) .. (349.16,235.95) .. controls (349.16,238.16) and (350.95,239.95) .. (353.16,239.95) .. controls (355.36,239.95) and (357.16,238.16) .. (357.16,235.95) -- cycle ;

% Text Node
\draw (77.98,45.03) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (124.58,44.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (171.58,44.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (217.25,44.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (257.83,105.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( w)$};
% Text Node
\draw (263.58,44.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (312.25,44.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (116.08,104.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( x)$};
% Text Node
\draw (408.98,45.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xslant=-0.03] [align=left] {$\displaystyle u$};
% Text Node
\draw (455.58,44.92) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle x$};
% Text Node
\draw (502.58,44.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle y$};
% Text Node
\draw (548.25,44.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle z$};
% Text Node
\draw (594.58,44.42) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle w$};
% Text Node
\draw (643.25,44.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle v$};
% Text Node
\draw (101.75,27.25) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (288.75,26.75) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.18,0.5,0.89}{$\displaystyle \textcolor[rgb]{0.49,0.71,0.24}{E}\textcolor[rgb]{0.49,0.71,0.24}{_{1}}$}};
% Text Node
\draw (82.08,149.67) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{2}( x)$};
% Text Node
\draw (49.42,181) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{3}( x)$};
% Text Node
\draw (1.75,240.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{k-2}( x)$};
% Text Node
\draw (37.7,216.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,rotate=-301.72,xslant=-0.03] [align=left] {$\displaystyle \dotsc $};
% Text Node
\draw (588.42,105.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{1}( w)$};
% Text Node
\draw (332.33,240.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xslant=-0.03] [align=left] {$\displaystyle p_{k-2}( x)$};


\end{tikzpicture}

\caption[.]{\label{fig:_k-1,kW1+_k-4_W2__case_c} To the left: \case{c} of \algref{_k-1,kW1+_k-4_W2_}. To the right: the path that will be in the emulator $H$. For simplicity, assume $k$ is odd.}
\vspace{1mm}
\end{figure}
